Bipartite edge frustration of nut graphs: proofs and constructions

The bipartite edge frustration of a graph $G$, $\varphi(G)$, is the minimum number of edges that must be removed from $G$ to obtain a graph that is bipartite. Core graphs are singular graphs on $2$ or more vertices, for which the kernel of the adjacency matrix contains a full eigenvector. A nut graph is a core graph of nullity one. Nut graphs $G$ are non-bipartite. It is proved here that $\varphi(G) \geq 2$ if $G$ is a nut graph, i.e. every nut graph requires deletion of at least two edges to produce a bipartite graph. In addition, we give a constructive proof that for every integer $k \geq 2$ there exist infinitely many chemical nut graphs $G$ with $\varphi(G) = k$. Furthermore, for $3 \leq d \leq 8$, the values $k$, for which a $d$-regular nut graph $G$ with $\varphi(G) = k$ exists, are characterised. It is shown here that for every integer $k \geq 2$ there exist infinitely many cubic polyhedral nut graphs $G$ with $\varphi(G) = k$. Two ways of producing larger nut graphs from smaller are described: the cut and frustration constructions. One straightforward consequence is that total double subdivision of a nut graph (i.e. simultaneous insertion of two degree-$2$ vertices into every edge) yields a nut graph.

==> img/antiprism_dual_matching1.tikz <==
\begin{tikzpicture}[scale=1]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v2) at (1, 0) {};
\node[vertex] (v3) at (2, 0) {};
\node[vertex] (v4) at (3, 0) {};
\node[vertex] (v5) at (4, 0) {};
\node[vertex] (v6) at (5, 0) {};
\node[vertex] (w1) at (2.5, 0.6) {};
\node[vertex] (w2) at (2.5, -0.6) {};
\path[edge,line width=1.5pt,dotted] (v1) -- (v2);
\path[edge] (v2) -- (v3);
\path[edge] (v3) -- (v4);
\path[edge] (v4) -- (v5);
\path[edge,line width=1.5pt,dotted] (v5) -- (v6);
\path[edge] (v1) edge[bend left=40] (v6);
\path[edge] (w1) -- (v1);
\path[edge,line width=1.5pt,dotted] (w1) -- (v3);
\path[edge] (w1) -- (v5);
\path[edge] (w2) -- (v2);
\path[edge,line width=1.5pt,dotted] (w2) -- (v4);
\path[edge] (w2) -- (v6);
\end{tikzpicture}%


==> img/antiprism_dual_matching2.tikz <==
\begin{tikzpicture}[scale=1]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v1) at (0, 0) {};
\node[vertex] (v2) at (1, 0) {};
\node[vertex] (v3) at (2, 0) {};
\node[vertex] (v4) at (3, 0) {};
\node[vertex] (v5) at (4, 0) {};
\node[vertex] (v6) at (5, 0) {};
\node[vertex] (v7) at (6, 0) {};
\node[vertex] (v8) at (7, 0) {};
\node[vertex] (w1) at (3.5, 0.6) {};
\node[vertex] (w2) at (3.5, -0.6) {};
\path[edge,line width=1.5pt,dotted] (v1) -- (v2);
\path[edge] (v2) -- (v3);
\path[edge,line width=1.5pt,dotted] (v3) -- (v4);
\path[edge] (v4) -- (v5);
\path[edge,line width=1.5pt,dotted] (v5) -- (v6);
\path[edge] (v6) -- (v7);
\path[edge,line width=1.5pt,dotted] (v7) -- (v8);
\path[edge] (v1) edge[bend left=30] (v8);
\path[edge] (w1) -- (v1);
\path[edge] (w1) -- (v3);
\path[edge] (w1) -- (v5);
\path[edge] (w1) -- (v7);
\path[edge] (w2) -- (v2);
\path[edge] (w2) -- (v4);
\path[edge] (w2) -- (v6);
\path[edge] (w2) -- (v8);
\end{tikzpicture}%


==> img/bunting_11.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,label=90:{\small $0$}] (v0) at (0, 0) {};
\node[vertex,fill=black,label=90:{\small $1$}] (v1) at (1, 0) {};
\node[vertex,label=90:{\small $3$}] (v3) at (2, 0) {};
\node[vertex,fill=black,label=90:{\small $4$}] (v4) at (3, 0) {};
\node[vertex,label=90:{\small $6$}] (v6) at (4, 0) {};
\node[vertex,fill=black,label=90:{\small $7$}] (v7) at (5, 0) {};
\node[vertex,label=90:{\small $9$}] (v9) at (6, 0) {};
\node[vertex,fill=black,label=90:{\small $10$}] (v10) at (7, 0) {};
\node[vertex,label=0:{\small $2$}] (v2) at ($ (0, 0) + (-60:1) $) {};
\node[vertex,label=0:{\small $5$}] (v5) at ($ (2, 0) + (-60:1) $) {};
\node[vertex,label=0:{\small $8$}] (v8) at ($ (4, 0) + (-60:1) $) {};
\path[edge] (v0) -- (v1) -- (v3) -- (v4) -- (v6);
\path[edge] (v2) -- (v1);
\path[edge] (v5) -- (v4);
\path[edge] (v8) -- (v7);
\path[edge] (v6) -- (v7) -- (v9) -- (v10); 
\path[edge,line width=1.5pt,dashed] (v5) -- (v3);
\path[edge,line width=1.5pt,dashed] (v2) -- (v0);
\path[edge,line width=1.5pt,dashed] (v8) -- (v6);
\end{tikzpicture}%


==> img/bunting_inf.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,label=90:{\small $0$}] (v0) at (0, 0) {};
\node[vertex,fill=black,label=90:{\small $1$}] (v1) at (1, 0) {};
\node[vertex,label=90:{\small $3$}] (v3) at (2, 0) {};
\node[vertex,fill=black,label=90:{\small $4$}] (v4) at (3, 0) {};
\node[vertex,label=90:{\small $6$}] (v6) at (4, 0) {};
\node[vertex,fill=black,label=90:{\small $-2$}] (m2) at (-1, 0) {};
\node[vertex,label=90:{\small $-3$}] (m3) at (-2, 0) {};
\node[vertex,fill=black,label=90:{\small $-5$}] (m5) at (-3, 0) {};
\node[vertex,label=0:{\small $2$}] (v2) at ($ (0, 0) + (-60:1) $) {};
\node[vertex,label=0:{\small $5$}] (v5) at ($ (2, 0) + (-60:1) $) {};
\node[vertex,label=0:{\small $-1$}] (m1) at ($ (-2, 0) + (-60:1) $) {};
\path[edge] (m5) -- (m3) -- (m2) -- (v0) -- (v1) -- (v3) -- (v4) -- (v6);
\path[edge] (m5) -- ($ (m5) - (0.5, 0) $); 
\path[edge] (v6) -- ($ (v6) + (0.5, 0) $);
\path[edge] (m2) -- (m1);
\path[edge] (v2) -- (v1);
\path[edge] (v5) -- (v4);
\path[edge] (m5) -- ($ (m5) + (-120:0.7) $);
\path[edge,line width=1.5pt,dashed] (v5) -- (v3);
\path[edge,line width=1.5pt,dashed] (v2) -- (v0);
\path[edge,line width=1.5pt,dashed] (m3) -- (m1);
\path[edge,line width=1.5pt,dashed] (v6) -- ($ (v6) + (-60:0.7) $);
\node[fill=none,draw=none] at (5, -0.2) {\large$\ldots$};
\node[fill=none,draw=none] at (-4, -0.2) {\large$\ldots$};
\end{tikzpicture}%


==> img/chemical12_bef3.tikz <==
\begin{tikzpicture}[scale=0.4]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (v0) at (-1.355, 0.864) {};
\node[vertex] (v1) at (1.800, 1.843) {};
\node[vertex] (v2) at (-1.100, 4.857) {};
\node[vertex] (v3) at (-4.857, 1.729) {};
\node[vertex] (v4) at (-1.371, -0.686) {};
\node[vertex] (v5) at (-0.434, 2.068) {};
\node[vertex] (v6) at (-2.191, 3.363) {};
\node[vertex,fill=black] (v7) at (-4.143, 0.116) {};
\node[vertex,fill=black] (v8) at (1.443, 0.116) {};
\node[vertex,fill=black] (v9) at (0.858, 4.215) {};
\node[vertex,fill=black] (v10) at (-2.339, 2.004) {};
\node[vertex,fill=black] (v11) at (-4.158, 4.229) {};
\path[edge,line width=1.5pt,dashed] (v0) -- (v4);
\path[edge] (v0) -- (v7);
\path[edge] (v0) -- (v8);
\path[edge,line width=1.5pt,dashed] (v1) -- (v5);
\path[edge] (v1) -- (v8);
\path[edge] (v1) -- (v9);
\path[edge,line width=1.5pt,dashed] (v2) -- (v6);
\path[edge] (v2) -- (v9);
\path[edge] (v2) -- (v11); 
\path[edge] (v3) -- (v7); 
\path[edge] (v3) -- (v10); 
\path[edge] (v3) -- (v11); 
\path[edge] (v4) -- (v7); 
\path[edge] (v4) -- (v8); 
\path[edge] (v5) -- (v9); 
\path[edge] (v5) -- (v10);
\path[edge] (v6) -- (v10); 
\path[edge] (v6) -- (v11);
\end{tikzpicture}%


==> img/chemical14_bef4.tikz <==
\begin{tikzpicture}[scale=2]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (-0.780, -0.347);
\coordinate (c1) at (-0.730, 0.129);
\coordinate (c2) at (0.853, 0.045);
\coordinate (c3) at (0.775, -0.617);
\coordinate (c4) at (0.088, -0.172);
\coordinate (c5) at (-1.127, -0.184);
\coordinate (c6) at (-1.108, 0.098);
\coordinate (c7) at (0.698, 0.414);
\coordinate (c8) at (0.854, -0.236);
\coordinate (c9) at (-1.076, -0.587);
\coordinate (c10) at (-0.979, 0.433);
\coordinate (c11) at (0.446, 0.092);
\coordinate (c12) at (0.451, -0.352);
\coordinate (c13) at (-0.404, -0.150);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex,fill=black] (v1) at (c1) {};
\node[vertex,fill=black] (v2) at (c2) {};
\node[vertex,fill=black] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex] (v12) at (c12) {};
\node[vertex] (v13) at (c13) {};
\path[edge] (v0) -- (v5);
\path[edge] (v0) -- (v9);
\path[edge] (v0) -- (v13);
\path[edge] (v1) -- (v6);
\path[edge] (v1) -- (v10);
\path[edge] (v1) -- (v13);
\path[edge,line width=1.5pt,dashed] (v2) -- (v7);
\path[edge] (v2) -- (v11);
\path[edge,line width=1.5pt,dashed] (v3) -- (v8);
\path[edge] (v3) -- (v12);
\path[edge] (v4) -- (v11);
\path[edge] (v4) -- (v12);
\path[edge] (v4) -- (v13);
\path[edge,line width=1.5pt,dashed] (v5) -- (v9);
\path[edge,line width=1.5pt,dashed] (v6) -- (v10);
\path[edge] (v7) -- (v11);
\path[edge] (v8) -- (v12);
\end{tikzpicture}%


==> img/chemical17_bef5.tikz <==
 \begin{tikzpicture}[scale=2]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (0.544, -0.457);
\coordinate (c1) at (-1.208, 0.122);
\coordinate (c2) at (-1.211, -0.497);
\coordinate (c3) at (0.394, 0.144);
\coordinate (c4) at (-0.048, -0.124);
\coordinate (c5) at (-0.699, -0.114);
\coordinate (c6) at (0.405, -0.172);
\coordinate (c7) at (-1.163, 0.457);
\coordinate (c8) at (-1.225, -0.169);
\coordinate (c9) at (0.514, 0.457);
\coordinate (c10) at (0.746, -0.153);
\coordinate (c11) at (-0.373, -0.198);
\coordinate (c12) at (0.177, -0.400);
\coordinate (c13) at (-0.925, 0.193);
\coordinate (c14) at (-0.920, -0.320);
\coordinate (c15) at (0.736, 0.197);
\coordinate (c16) at (0.148, 0.355);
\node[vertex] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex] (v6) at (c6) {};
\node[vertex] (v7) at (c7) {};
\node[vertex] (v8) at (c8) {};
\node[vertex] (v9) at (c9) {};
\node[vertex,fill=black] (v10) at (c10) {};
\node[vertex,fill=black] (v11) at (c11) {};
\node[vertex,fill=black] (v12) at (c12) {};
\node[vertex,fill=black] (v13) at (c13) {};
\node[vertex,fill=black] (v14) at (c14) {};
\node[vertex,fill=black] (v15) at (c15) {};
\node[vertex,fill=black] (v16) at (c16) {};
\path[edge,line width=1.5pt,dashed] (v0) -- (v6);
\path[edge] (v0) -- (v10);
\path[edge] (v0) -- (v12);
\path[edge,line width=1.5pt,dashed] (v1) -- (v7);
\path[edge] (v1) -- (v13);
\path[edge,line width=1.5pt,dashed] (v2) -- (v8);
\path[edge] (v2) -- (v14);
\path[edge,line width=1.5pt,dashed] (v3) -- (v9);
\path[edge] (v3) -- (v15);
\path[edge] (v3) -- (v16);
\path[edge] (v4) -- (v11);
\path[edge] (v4) -- (v12);
\path[edge] (v4) -- (v16);
\path[edge] (v5) -- (v11);
\path[edge] (v5) -- (v13);
\path[edge] (v5) -- (v14);
\path[edge] (v6) -- (v10);
\path[edge] (v6) -- (v12);
\path[edge] (v7) -- (v13);
\path[edge] (v8) -- (v14);
\path[edge] (v9) -- (v15);
\path[edge] (v9) -- (v16);
\path[edge,line width=1.5pt,dashed] (v10) -- (v15);
\end{tikzpicture}%


==> img/chemical18_bef6.tikz <==
 \begin{tikzpicture}[scale=2]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (0.745, -0.328);
\coordinate (c1) at (-0.719, -0.418);
\coordinate (c2) at (0.739, 0.608);
\coordinate (c3) at (-1.054, 0.321);
\coordinate (c4) at (-0.456, 0.369);
\coordinate (c5) at (0.182, 0.111);
\coordinate (c6) at (0.743, 0.003);
\coordinate (c7) at (-0.738, -0.081);
\coordinate (c8) at (0.751, 0.279);
\coordinate (c9) at (1.068, -0.073);
\coordinate (c10) at (-0.426, -0.178);
\coordinate (c11) at (-0.732, 0.184);
\coordinate (c12) at (0.370, -0.142);
\coordinate (c13) at (-1.025, -0.248);
\coordinate (c14) at (-0.760, 0.519);
\coordinate (c15) at (-0.223, 0.102);
\coordinate (c16) at (0.462, 0.399);
\coordinate (c17) at (1.072, 0.410);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex,fill=black] (v2) at (c2) {};
\node[vertex,fill=black] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex,fill=black] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex] (v9) at (c9) {};
\node[vertex,fill=black] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex] (v12) at (c12) {};
\node[vertex,fill=black] (v13) at (c13) {};
\node[vertex] (v14) at (c14) {};
\node[vertex] (v15) at (c15) {};
\node[vertex] (v16) at (c16) {};
\node[vertex] (v17) at (c17) {};
\path[edge,line width=1.5pt,dashed] (v0) -- (v6);
\path[edge] (v0) -- (v9);
\path[edge] (v0) -- (v12);
\path[edge,line width=1.5pt,dashed] (v1) -- (v7);
\path[edge] (v1) -- (v10);
\path[edge] (v1) -- (v13);
\path[edge,line width=1.5pt,dashed] (v2) -- (v8);
\path[edge] (v2) -- (v16);
\path[edge] (v2) -- (v17);
\path[edge] (v3) -- (v11);
\path[edge,line width=1.5pt,dashed] (v3) -- (v13);
\path[edge] (v3) -- (v14);
\path[edge] (v4) -- (v11);
\path[edge] (v4) -- (v14);
\path[edge] (v4) -- (v15);
\path[edge] (v5) -- (v12);
\path[edge] (v5) -- (v15);
\path[edge] (v5) -- (v16);
\path[edge] (v6) -- (v9);
\path[edge] (v6) -- (v12);
\path[edge] (v7) -- (v10);
\path[edge] (v7) -- (v13);
\path[edge] (v8) -- (v16);
\path[edge] (v8) -- (v17);
\path[edge,line width=1.5pt,dashed] (v9) -- (v17);
\path[edge] (v10) -- (v15);
\path[edge,line width=1.5pt,dashed] (v11) -- (v14);
\end{tikzpicture}%


==> img/chemical9_bef2.tikz <==
\begin{tikzpicture}
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (v0) at (-4.814, 4.771) {};
\node[vertex,fill=black] (v1) at (-4.857, 3.743) {};
\node[vertex] (v2) at (-3.929, 4.257) {};
\node[vertex,fill=black] (v3) at (-3.171, 4.529) {};
\node[vertex] (v4) at (-2.529, 4.143) {};
\node[vertex,fill=black] (v5) at (-1.914, 4.857) {};
\node[vertex] (v6) at (-1.114, 4.529) {};
\node[vertex] (v7) at (-1.229, 3.729) {};
\node[vertex,fill=black] (v8) at (-2.100, 3.486) {};
\path[edge,line width=1.5pt,dashed] (v0) -- (v1);
\path[edge] (v1) -- (v2);
\path[edge] (v2) -- (v0); 
\path[edge] (v2) -- (v3); 
\path[edge] (v3) -- (v4); 
\path[edge] (v4) -- (v5); 
\path[edge] (v5) -- (v6); 
\path[edge,line width=1.5pt,dashed] (v6) -- (v7); 
\path[edge] (v7) -- (v8); 
\path[edge] (v8) -- (v4); 
\end{tikzpicture}%


==> img/cube_fowler_panela.tikz <==
\definecolor{RoyalBlue}{RGB}{65,105,225}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (0,0) ellipse (3cm and 2.5cm);
\node[vertex,label=90:$v$] (v) at (0, 0) {};
\node[vertex,label=30:$u_3$] (u3) at (30:1.8) {};
\node[vertex,label=-90:$u_1$] (u1) at (-90:1.8) {};
\node[vertex,label=120:$u_2$] (u2) at (150:1.8) {};
\path[edge] (v) -- (u1);
\path[edge] (v) -- (u2);
\path[edge] (v) -- (u3);
\node[vertex,label=90:$u$] (u) at (3.5, 1.5) {};
\node[vertex,label=-90:$w_1$] (w1) at (3.5, -1.5) {};
\node[vertex,label=180:$w_2$] (w2) at (4.5, 0.5) {};
\node[vertex,label=-180:$x_3$] (x3) at (4.5, -0.5) {};
\node[vertex,label=0:$x_1$] (x1) at (5.5, 0.5) {};
\node[vertex,label={[yshift=2pt,xshift=-2pt]0:$v'$}] (vp) at (5.5, -0.5) {};
\node[vertex,label=90:$w_3$] (w3) at (6.5, 1.5) {};
\node[vertex,label=-90:$x_2$] (x2) at (6.5, -1.5) {};
\path[edge] (u) -- (w1) -- (x2) -- (w3) -- (u);
\path[edge] (w2) -- (x3) -- (vp) -- (x1) -- (w2);
\path[edge] (u) -- (w2);
\path[edge] (x1) -- (w3);
\path[edge] (x3) -- (w1);
\path[edge] (vp) -- (x2);
\end{tikzpicture}%


==> img/cube_fowler_panelb.tikz <==
\definecolor{RoyalBlue}{RGB}{65,105,225}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (0,0) ellipse (3cm and 2.5cm);
\node[vertex,label=-90:$v'$] (v) at (0, 0) {};
\node[vertex,label=90:$x_1$] (x1) at (90:1) {};
\node[vertex,label=-60:$x_2$] (x2) at (-30:1) {};
\node[vertex,label=-120:$x_3$] (x3) at (210:1) {};
\node[vertex,label=90:$w_3$] (w3) at (30:1) {};
\node[vertex,label=-30:$w_1$] (w1) at (-90:1) {};
\node[vertex,label=90:$w_2$] (w2) at (150:1) {};
\node[vertex,label=30:$u_3$] (u3) at (30:1.8) {};
\node[vertex,label=-90:$u_1$] (u1) at (-90:1.8) {};
\node[vertex,label=120:$u_2$] (u2) at (150:1.8) {};
\path[edge] (v) -- (x1);
\path[edge] (v) -- (x2);
\path[edge] (v) -- (x3);
\path[edge] (x3) -- (w2) -- (x1) -- (w3) -- (x2) -- (w1) -- (x3);
\path[edge] (w1) -- (u1);
\path[edge] (w2) -- (u2);
\path[edge] (w3) -- (u3);
\end{tikzpicture}%


==> img/cut_construction_panela.tikz <==
\definecolor{RoyalBlue}{RGB}{65,105,225}
\definecolor{OrangeGold}{RGB}{255,165,0}
\begin{tikzpicture}[scale=1]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=OrangeGold]
\tikzstyle{edge}=[draw,thick]
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (0,0) ellipse (0.8cm and 1.5cm);
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (3,0) ellipse (0.8cm and 1.5cm);
\node[fill=none,draw=none] at (-0.9, 1.2) {$A$};
\node[fill=none,draw=none] at (4.5, 1.2) {$V(G) \setminus A$};
\node[vertex,label=-180:$u_1$] (v1) at (0.3, 0.8) {};
\node[vertex,label=-180:$u_2$] (v2) at (0.3, 0.3) {};
\node[fill=none,draw=none] at (0.3, -0.2) {$\vdots$};
\node[vertex,label=-180:$u_k$] (v3) at (0.3, -0.8) {};
\node[vertex,label=0:$w_1$] (w1) at (3-0.3, 0.8) {};
\node[vertex,label=0:$w_2$] (w2) at (3-0.3, 0.3) {};
\node[fill=none,draw=none] at (3-0.3, -0.2) {$\vdots$};
\node[vertex,label=0:$w_k$] (w3) at (3-0.3, -0.8) {};
\path[edge] (v1) -- (w1);
\path[edge] (v2) -- (w2);
\path[edge] (v3) -- (w3);
\end{tikzpicture}%


==> img/cut_construction_panelb.tikz <==
\definecolor{RoyalBlue}{RGB}{65,105,225}
\definecolor{OrangeGold}{RGB}{255,165,0}
\begin{tikzpicture}[scale=1]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=OrangeGold]
\tikzstyle{edge}=[draw,thick]
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (0,0) ellipse (0.8cm and 1.5cm);
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (3,0) ellipse (0.8cm and 1.5cm);
\node[vertex,label=-180:$u_1$] (v1) at (0.3, 0.8) {};
\node[vertex,label=-180:$u_2$] (v2) at (0.3, 0.3) {};
\node[fill=none,draw=none] at (0.3, -0.2) {$\vdots$};
\node[vertex,label=-180:$u_k$] (v3) at (0.3, -0.8) {};
\node[vertex,label=0:$w_1$] (w1) at (3-0.3, 0.8) {};
\node[vertex,label=0:$w_2$] (w2) at (3-0.3, 0.3) {};
\node[fill=none,draw=none] at (3-0.3, -0.2) {$\vdots$};
\node[vertex,label=0:$w_k$] (w3) at (3-0.3, -0.8) {};
\node[vertex,minimum size=3.5pt,label=90:$a_1$] (a1) at (1.1, 0.8) {};
\node[vertex,minimum size=3.5pt] (a2) at (1.1, 0.3) {};
\node[vertex,minimum size=3.5pt,label={[yshift=-2pt]-90:$a_k$}] (a3) at (1.1, -0.8) {};
\node[vertex,minimum size=3.5pt,label=90:$b_1$] (b1) at (1.9, 0.8) {};
\node[vertex,minimum size=3.5pt] (b2) at (1.9, 0.3) {};
\node[vertex,minimum size=3.5pt,label={[yshift=1pt]-90:$b_k$}] (b3) at (1.9, -0.8) {};
\path[edge] (v1) -- (a1) -- (b1) -- (w1);
\path[edge] (v2) -- (a2) -- (b2) -- (w2);
\path[edge] (v3) -- (a3) -- (b3) -- (w3);
\end{tikzpicture}%


==> img/example_cubic_fru2.tikz <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.039, 0.600);
\coordinate (c1) at (0.000, 1.200);
\coordinate (c2) at (1.039, -0.600);
\coordinate (c3) at (0.459, 0.274);
\coordinate (c4) at (-0.492, 0.261);
\coordinate (c5) at (-1.039, -0.600);
\coordinate (c6) at (-0.002, 0.461);
\coordinate (c7) at (0.484, -0.265);
\coordinate (c8) at (-0.500, -0.278);
\coordinate (c9) at (0.000, -1.200);
\coordinate (c10) at (-0.018, -0.465);
\coordinate (c11) at (-1.039, 0.600);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex,fill=black] (v10) at (c10) {};
\node[vertex,fill=black] (v11) at (c11) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge,line width=1.5pt,dotted] (v1) -- (v6);
\path[edge] (v1) -- (v11);
\path[edge] (v2) -- (v7);
\path[edge] (v2) -- (v9);
\path[edge] (v3) -- (v8);
\path[edge] (v3) -- (v10);
\path[edge] (v4) -- (v7);
\path[edge] (v4) -- (v10);
\path[edge] (v4) -- (v11);
\path[edge] (v5) -- (v8);
\path[edge] (v5) -- (v9);
\path[edge] (v5) -- (v11);
\path[edge] (v6) -- (v7);
\path[edge] (v6) -- (v8);
\path[edge,line width=1.5pt,dotted] (v9) -- (v10);
\end{tikzpicture}%


==> img/example_cubic_fru3.tikz <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (-0.163, -0.599);
\coordinate (c1) at (-0.114, -1.136);
\coordinate (c2) at (0.571, -0.805);
\coordinate (c3) at (-0.746, -0.895);
\coordinate (c4) at (0.504, 0.528);
\coordinate (c5) at (-1.070, 0.222);
\coordinate (c6) at (1.191, 0.602);
\coordinate (c7) at (0.076, 0.488);
\coordinate (c8) at (-0.453, -0.270);
\coordinate (c9) at (-0.573, 1.105);
\coordinate (c10) at (-0.397, 0.176);
\coordinate (c11) at (-0.418, 0.639);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex,fill=black] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex,fill=black] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex] (v7) at (c7) {};
\node[vertex] (v8) at (c8) {};
\node[vertex] (v9) at (c9) {};
\node[vertex,fill=black] (v10) at (c10) {};
\node[vertex,fill=black] (v11) at (c11) {};
\path[edge,line width=1.5pt,dotted] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v3);
\path[edge] (v2) -- (v4);
\path[edge] (v3) -- (v5);
\path[edge,line width=1.5pt,dotted] (v4) -- (v6);
\path[edge] (v4) -- (v7);
\path[edge] (v5) -- (v8);
\path[edge] (v5) -- (v9);
\path[edge] (v6) -- (v8);
\path[edge] (v6) -- (v9);
\path[edge] (v7) -- (v10);
\path[edge] (v7) -- (v11);
\path[edge] (v8) -- (v10);
\path[edge] (v9) -- (v11);
\path[edge,line width=1.5pt,dotted] (v10) -- (v11);
\end{tikzpicture}%


==> img/example_cubic_fru4.tikz <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (0.502, -0.615);
\coordinate (c1) at (0.831, -1.005);
\coordinate (c2) at (0.286, -1.172);
\coordinate (c3) at (1.104, -0.485);
\coordinate (c4) at (-0.256, -1.192);
\coordinate (c5) at (1.218, 0);
\coordinate (c6) at (-0.487, -0.659);
\coordinate (c7) at (-0.846, -1.066);
\coordinate (c8) at (-1.218, 0);
\coordinate (c9) at (1.091, 0.567);
\coordinate (c10) at (-1.091, -0.567);
\coordinate (c11) at (-1.104, 0.485);
\coordinate (c12) at (0.829, 1.045);
\coordinate (c13) at (0.491, 0.646);
\coordinate (c14) at (-0.891, 0.975);
\coordinate (c15) at (-0.535, 0.622);
\coordinate (c16) at (0.304, 1.175);
\coordinate (c17) at (-0.286, 1.172);
\node[vertex] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex,fill=black] (v2) at (c2) {};
\node[vertex,fill=black] (v3) at (c3) {};
\node[vertex] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex] (v12) at (c12) {};
\node[vertex] (v13) at (c13) {};
\node[vertex,fill=black] (v14) at (c14) {};
\node[vertex,fill=black] (v15) at (c15) {};
\node[vertex,fill=black] (v16) at (c16) {};
\node[vertex] (v17) at (c17) {};
\path[edge,line width=1.5pt,dotted] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v3);
\path[edge] (v2) -- (v4);
\path[edge] (v3) -- (v5);
\path[edge] (v4) -- (v6);
\path[edge] (v4) -- (v7);
\path[edge] (v5) -- (v8);
\path[edge] (v5) -- (v9);
\path[edge,line width=1.5pt,dotted] (v6) -- (v7);
\path[edge] (v6) -- (v10);
\path[edge] (v7) -- (v10);
\path[edge] (v8) -- (v10);
\path[edge] (v8) -- (v11);
\path[edge] (v9) -- (v12);
\path[edge] (v9) -- (v13);
\path[edge] (v11) -- (v14);
\path[edge] (v11) -- (v15);
\path[edge,line width=1.5pt,dotted] (v12) -- (v13);
\path[edge] (v12) -- (v16);
\path[edge] (v13) -- (v16);
\path[edge,line width=1.5pt,dotted] (v14) -- (v15);
\path[edge] (v14) -- (v17);
\path[edge] (v15) -- (v17);
\path[edge] (v16) -- (v17);
\end{tikzpicture}%


==> img/example_cubic_fru5.tikz <==
\begin{tikzpicture}[scale=1.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (0.681, -0.643);
\coordinate (c1) at (0.687, -0.214);
\coordinate (c2) at (1.189, -0.291);
\coordinate (c3) at (0.195, -0.493);
\coordinate (c4) at (1.188, 0.314);
\coordinate (c5) at (0.100, -0.087);
\coordinate (c6) at (0.673, 0.669);
\coordinate (c7) at (0.694, 0.180);
\coordinate (c8) at (0.163, 0.445);
\coordinate (c9) at (-0.364, -0.116);
\coordinate (c10) at (-0.530, 0.626);
\coordinate (c11) at (-0.514, -0.792);
\coordinate (c12) at (-1.076, 0.637);
\coordinate (c13) at (-0.849, 0.293);
\coordinate (c14) at (-1.122, -0.828);
\coordinate (c15) at (-0.860, -0.499);
\coordinate (c16) at (-1.363, -0.114);
\coordinate (c17) at (-0.878, -0.113);
\node[vertex] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex,fill=black] (v2) at (c2) {};
\node[vertex,fill=black] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex] (v6) at (c6) {};
\node[vertex] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex,fill=black] (v12) at (c12) {};
\node[vertex] (v13) at (c13) {};
\node[vertex,fill=black] (v14) at (c14) {};
\node[vertex] (v15) at (c15) {};
\node[vertex] (v16) at (c16) {};
\node[vertex,fill=black] (v17) at (c17) {};
\path[edge,line width=1.5pt,dotted] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v3);
\path[edge,line width=1.5pt,dotted] (v2) -- (v4);
\path[edge] (v3) -- (v5);
\path[edge] (v4) -- (v6);
\path[edge] (v4) -- (v7);
\path[edge] (v5) -- (v8);
\path[edge] (v5) -- (v9);
\path[edge,line width=1.5pt,dotted] (v6) -- (v7);
\path[edge] (v6) -- (v8);
\path[edge] (v7) -- (v8);
\path[edge] (v9) -- (v10);
\path[edge] (v9) -- (v11);
\path[edge] (v10) -- (v12);
\path[edge,line width=1.5pt,dotted] (v10) -- (v13);
\path[edge] (v11) -- (v14);
\path[edge,line width=1.5pt,dotted] (v11) -- (v15);
\path[edge] (v12) -- (v13);
\path[edge] (v12) -- (v16);
\path[edge] (v13) -- (v17);
\path[edge] (v14) -- (v15);
\path[edge] (v14) -- (v16);
\path[edge] (v15) -- (v17);
\path[edge] (v16) -- (v17);
\end{tikzpicture}%


==> img/example_cubic_fru6.tikz <==
\begin{tikzpicture}[scale=1.6]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (0.497, -1.016);
\coordinate (c1) at (0.492, -0.479);
\coordinate (c2) at (0.923, -0.696);
\coordinate (c3) at (0.040, -0.697);
\coordinate (c4) at (0.945, 0.329);
\coordinate (c5) at (0.037, -0.251);
\coordinate (c6) at (0.507, 0.591);
\coordinate (c7) at (0.523, 0.073);
\coordinate (c8) at (0.059, 0.321);
\coordinate (c9) at (-0.427, -0.249);
\coordinate (c10) at (-0.423, 0.311);
\coordinate (c11) at (-0.464, -0.703);
\coordinate (c12) at (-0.858, 0.590);
\coordinate (c13) at (-0.855, 0.074);
\coordinate (c14) at (-0.843, -1.005);
\coordinate (c15) at (-0.860, -0.468);
\coordinate (c16) at (-1.260, 0.287);
\coordinate (c17) at (-1.231, -0.736);
\node[vertex] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex,fill=black] (v2) at (c2) {};
\node[vertex,fill=black] (v3) at (c3) {};
\node[vertex] (v4) at (c4) {};
\node[vertex,fill=black] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex] (v8) at (c8) {};
\node[vertex] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex,fill=black] (v11) at (c11) {};
\node[vertex,fill=black] (v12) at (c12) {};
\node[vertex,fill=black] (v13) at (c13) {};
\node[vertex] (v14) at (c14) {};
\node[vertex] (v15) at (c15) {};
\node[vertex] (v16) at (c16) {};
\node[vertex,fill=black] (v17) at (c17) {};
\path[edge,line width=1.5pt,dotted] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v3);
\path[edge] (v2) -- (v4);
\path[edge,line width=1.5pt,dotted] (v3) -- (v5);
\path[edge] (v4) -- (v6);
\path[edge] (v4) -- (v7);
\path[edge] (v5) -- (v8);
\path[edge] (v5) -- (v9);
\path[edge,line width=1.5pt,dotted] (v6) -- (v7);
\path[edge] (v6) -- (v8);
\path[edge] (v7) -- (v8);
\path[edge,line width=1.5pt,dotted] (v9) -- (v10);
\path[edge] (v9) -- (v11);
\path[edge] (v10) -- (v12);
\path[edge] (v10) -- (v13);
\path[edge] (v11) -- (v14);
\path[edge] (v11) -- (v15);
\path[edge,line width=1.5pt,dotted] (v12) -- (v13);
\path[edge] (v12) -- (v16);
\path[edge] (v13) -- (v16);
\path[edge,line width=1.5pt,dotted] (v14) -- (v15);
\path[edge] (v14) -- (v17);
\path[edge] (v15) -- (v17);
\path[edge] (v16) -- (v17);
\end{tikzpicture}%


==> img/example_cubic_fru7.tikz <==
\begin{tikzpicture}[scale=2.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (0.870, -0.309);
\coordinate (c1) at (-0.682, 0.374);
\coordinate (c2) at (-0.943, -0.370);
\coordinate (c3) at (-0.177, -0.236);
\coordinate (c4) at (0.867, 0.567);
\coordinate (c5) at (-1.204, 0.354);
\coordinate (c6) at (0.474, 0.058);
\coordinate (c7) at (-0.010, 0.266);
\coordinate (c8) at (0.866, 0.025);
\coordinate (c9) at (-0.561, 0.070);
\coordinate (c10) at (-0.944, -0.051);
\coordinate (c11) at (0.113, -0.242);
\coordinate (c12) at (0.867, 0.268);
\coordinate (c13) at (1.113, -0.111);
\coordinate (c14) at (-0.929, 0.547);
\coordinate (c15) at (-0.946, 0.205);
\coordinate (c16) at (0.608, -0.147);
\coordinate (c17) at (-1.217, -0.188);
\coordinate (c18) at (-0.681, -0.179);
\coordinate (c19) at (-0.296, 0.025);
\coordinate (c20) at (-0.011, 0.028);
\coordinate (c21) at (0.228, 0.042);
\coordinate (c22) at (0.627, 0.387);
\coordinate (c23) at (1.125, 0.379);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex,fill=black] (v1) at (c1) {};
\node[vertex,fill=black] (v2) at (c2) {};
\node[vertex,fill=black] (v3) at (c3) {};
\node[vertex] (v4) at (c4) {};
\node[vertex,fill=black] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex,fill=black] (v10) at (c10) {};
\node[vertex,fill=black] (v11) at (c11) {};
\node[vertex] (v12) at (c12) {};
\node[vertex] (v13) at (c13) {};
\node[vertex] (v14) at (c14) {};
\node[vertex] (v15) at (c15) {};
\node[vertex] (v16) at (c16) {};
\node[vertex] (v17) at (c17) {};
\node[vertex] (v18) at (c18) {};
\node[vertex] (v19) at (c19) {};
\node[vertex] (v20) at (c20) {};
\node[vertex] (v21) at (c21) {};
\node[vertex,fill=black] (v22) at (c22) {};
\node[vertex,fill=black] (v23) at (c23) {};
\path[edge,line width=1.5pt,dotted] (v0) -- (v8);
\path[edge] (v0) -- (v13);
\path[edge] (v0) -- (v16);
\path[edge,line width=1.5pt,dotted] (v1) -- (v9);
\path[edge] (v1) -- (v14);
\path[edge] (v1) -- (v15);
\path[edge,line width=1.5pt,dotted] (v2) -- (v10);
\path[edge] (v2) -- (v17);
\path[edge] (v2) -- (v18);
\path[edge,line width=1.5pt,dotted] (v3) -- (v11);
\path[edge] (v3) -- (v19);
\path[edge] (v3) -- (v20);
\path[edge,line width=1.5pt,dotted] (v4) -- (v12);
\path[edge] (v4) -- (v22);
\path[edge] (v4) -- (v23);
\path[edge] (v5) -- (v14);
\path[edge] (v5) -- (v15);
\path[edge] (v5) -- (v17);
\path[edge] (v6) -- (v16);
\path[edge] (v6) -- (v21);
\path[edge,line width=1.5pt,dotted] (v6) -- (v22);
\path[edge] (v7) -- (v19);
\path[edge] (v7) -- (v20);
\path[edge] (v7) -- (v21);
\path[edge] (v8) -- (v13);
\path[edge] (v8) -- (v16);
\path[edge] (v9) -- (v18);
\path[edge] (v9) -- (v19);
\path[edge] (v10) -- (v17);
\path[edge] (v10) -- (v18);
\path[edge] (v11) -- (v20);
\path[edge] (v11) -- (v21);
\path[edge] (v12) -- (v22);
\path[edge] (v12) -- (v23);
\path[edge] (v13) -- (v23);
\path[edge,line width=1.5pt,dotted] (v14) -- (v15);
\end{tikzpicture}%


==> img/fig13a.tikz <==
\begin{tikzpicture}[scale=1.6]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (0.000, -0.750);
\coordinate (c1) at (0.750, -1.000);
\coordinate (c2) at (-0.750, -1.000);
\coordinate (c3) at (0.250, -0.500);
\coordinate (c4) at (-0.250, -0.500);
\coordinate (c5) at (0.250, 0.000);
\coordinate (c6) at (0.750, 0.500);
\coordinate (c7) at (-0.250, 0.000);
\coordinate (c8) at (-0.750, 0.500);
\coordinate (c9) at (0.000, 0.250);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex] (v4) at (c4) {};
\node[vertex,fill=black] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex] (v9) at (c9) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v0) -- (v4);
\path[edge,line width=1.5pt,dashed] (v1) -- (v2);
\path[edge] (v1) -- (v5);
\path[edge] (v1) -- (v6);
\path[edge] (v2) -- (v7);
\path[edge] (v2) -- (v8);
\path[edge] (v3) -- (v5);
\path[edge] (v3) -- (v6);
\path[edge] (v3) -- (v7);
\path[edge] (v4) -- (v5);
\path[edge] (v4) -- (v7);
\path[edge] (v4) -- (v8);
\path[edge] (v5) -- (v9);
\path[edge,line width=1.5pt,dashed] (v6) -- (v8);
\path[edge] (v6) -- (v9);
\path[edge] (v7) -- (v9);
\path[edge] (v8) -- (v9);
\end{tikzpicture}%


==> img/fig13b.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (-1.200, 0.000);
\coordinate (c1) at (-0.320, 0.320);
\coordinate (c2) at (-0.320, -0.320);
\coordinate (c3) at (0.000, 1.200);
\coordinate (c4) at (0.000, -1.200);
\coordinate (c5) at (0.320, 0.320);
\coordinate (c6) at (0.320, -0.320);
\coordinate (c7) at (1.200, 0.000);
\node[vertex] (v0) at (c0) {};
\node[vertex,fill=black] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex,fill=black] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex] (v7) at (c7) {};
\path[edge] (v0) -- (v1);
\path[edge,line width=1.5pt,dashed] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v0) -- (v4);
\path[edge] (v1) -- (v2);
\path[edge,line width=1.5pt,dashed] (v1) -- (v3);
\path[edge] (v1) -- (v5);
\path[edge] (v2) -- (v4);
\path[edge] (v2) -- (v6);
\path[edge] (v3) -- (v5);
\path[edge] (v3) -- (v7);
\path[edge,line width=1.5pt,dashed] (v4) -- (v6);
\path[edge] (v4) -- (v7);
\path[edge] (v5) -- (v6);
\path[edge,line width=1.5pt,dashed] (v5) -- (v7);
\path[edge] (v6) -- (v7);
\end{tikzpicture}%


==> img/fig13c.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.200, 0.000);
\coordinate (c1) at (0.300, -0.300);
\coordinate (c2) at (0.300, 0.300);
\coordinate (c3) at (0.300, -1.200);
\coordinate (c4) at (0.300, 1.200);
\coordinate (c5) at (-0.300, -0.500);
\coordinate (c6) at (-0.300, 0.500);
\coordinate (c7) at (-1.200, -0.740);
\coordinate (c8) at (-1.200, 0.740);
\coordinate (c9) at (-0.660, 0.000);
\node[vertex] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex,fill=black] (v2) at (c2) {};
\node[vertex,fill=black] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex,fill=black] (v5) at (c5) {};
\node[vertex] (v6) at (c6) {};
\node[vertex] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex] (v9) at (c9) {};
\path[edge,line width=1.5pt,dashed] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v0) -- (v4);
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v3);
\path[edge] (v1) -- (v5);
\path[edge,line width=1.5pt,dashed] (v2) -- (v4);
\path[edge] (v2) -- (v6);
\path[edge,line width=1.5pt,dashed] (v3) -- (v5);
\path[edge] (v3) -- (v7);
\path[edge] (v4) -- (v6);
\path[edge,line width=1.5pt,dashed] (v4) -- (v8);
\path[edge] (v5) -- (v7);
\path[edge] (v5) -- (v9);
\path[edge] (v6) -- (v8);
\path[edge,line width=1.5pt,dashed] (v6) -- (v9);
\path[edge] (v7) -- (v8);
\path[edge,line width=1.5pt,dashed] (v7) -- (v9);
\path[edge] (v8) -- (v9);
\end{tikzpicture}%


==> img/fig13d.tikz <==
\begin{tikzpicture}[scale=1]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.200, 0.000);
\coordinate (c1) at (0.431, -0.232);
\coordinate (c2) at (0.431, 0.232);
\coordinate (c3) at (0.725, -0.962);
\coordinate (c4) at (0.725, 0.962);
\coordinate (c5) at (0.060, -0.520);
\coordinate (c6) at (0.059, 0.520);
\coordinate (c7) at (-0.344, -1.200);
\coordinate (c8) at (-0.344, 1.200);
\coordinate (c9) at (-0.404, -0.417);
\coordinate (c10) at (-0.404, 0.417);
\coordinate (c11) at (-1.200, -0.534);
\coordinate (c12) at (-1.200, 0.534);
\coordinate (c13) at (-0.610, 0.000);
\node[vertex] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex,fill=black] (v2) at (c2) {};
\node[vertex,fill=black] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex,fill=black] (v5) at (c5) {};
\node[vertex] (v6) at (c6) {};
\node[vertex] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex,fill=black] (v11) at (c11) {};
\node[vertex] (v12) at (c12) {};
\node[vertex,fill=black] (v13) at (c13) {};
\path[edge,line width=1.5pt,dashed] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v0) -- (v4);
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v3);
\path[edge] (v1) -- (v5);
\path[edge,line width=1.5pt,dashed] (v2) -- (v4);
\path[edge] (v2) -- (v6);
\path[edge,line width=1.5pt,dashed] (v3) -- (v5);
\path[edge] (v3) -- (v7);
\path[edge] (v4) -- (v6);
\path[edge,line width=1.5pt,dashed] (v4) -- (v8);
\path[edge] (v5) -- (v7);
\path[edge] (v5) -- (v9);
\path[edge] (v6) -- (v8);
\path[edge,line width=1.5pt,dashed] (v6) -- (v10);
\path[edge,line width=1.5pt,dashed] (v7) -- (v9);
\path[edge] (v7) -- (v11);
\path[edge] (v8) -- (v10);
\path[edge] (v8) -- (v12);
\path[edge] (v9) -- (v11);
\path[edge] (v9) -- (v13);
\path[edge,line width=1.5pt,dashed] (v10) -- (v12);
\path[edge] (v10) -- (v13);
\path[edge] (v11) -- (v12);
\path[edge,line width=1.5pt,dashed] (v11) -- (v13);
\path[edge] (v12) -- (v13);
\end{tikzpicture}%


==> img/fig16_panela.tikz <==
\definecolor{RoyalBlue}{RGB}{65,105,225}
\definecolor{OrangeGold}{RGB}{255,165,0}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=OrangeGold]
\tikzstyle{edge}=[draw,thick]
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (0,0) ellipse (1.4cm and 2.5cm);
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (4,0) ellipse (1.4cm and 2.5cm);
\node[fill=none,draw=none] at (-1.2, 2.2) {$A$};
\node[fill=none,draw=none] at (5.8, 2.2) {$V(G) \setminus A$};
\node[vertex,label=-180:$a_2$] (a2) at (0.5, 1.8) {};
\node[vertex,label=-180:$a_3$] (a4) at (1.0, 0.0) {};
\node[vertex,label=-180:$a_4$] (a5) at (0.3, -1.8) {};
\node[vertex,label=-180:$a_1$] (a1) at (-0.4, 0.8) {};
\node[vertex,label=-180:$a_5$] (a3) at (-0.4, -1.0) {};
\node[vertex,label=0:$b_2$] (b2) at (4+0.5, 0.0) {};
\node[vertex,label=0:$b_4$] (b4) at (4-0.3, -1.8) {};
\node[vertex,label=0:$b_1$] (b1) at (4-0.5, 1.6) {};
\node[vertex,label=0:$b_3$] (b3) at (4-0.7, -0.3) {};
\path[edge] (a2) -- (b1);
\path[edge] (a2) -- (b3);
\path[edge] (a5) -- (b4);
\path[edge] (a2) -- (a4);
\path[edge] (a1) -- (a3);
\path[edge] (b1) -- (b3);
\path[edge] (b2) -- (b4);
\end{tikzpicture}%


==> img/fig16_panelb.tikz <==
\definecolor{RoyalBlue}{RGB}{65,105,225}
\definecolor{OrangeGold}{RGB}{255,165,0}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=OrangeGold]
\tikzstyle{edge}=[draw,thick]
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (0,0) ellipse (1.4cm and 2.5cm);
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (4,0) ellipse (1.4cm and 2.5cm);
\node[vertex,label=-180:$a_2$] (a2) at (0.5, 1.8) {};
\node[vertex,label=-180:$a_3$] (a4) at (1.0, 0.0) {};
\node[vertex,minimum size=3.5pt,label=-180:\footnotesize$a_{2,3}$] (a24) at ($ (a2)!0.333!(a4) $) {};
\node[vertex,minimum size=3.5pt,label=-180:\footnotesize$a_{3,2}$] (a42) at ($ (a2)!0.667!(a4) $) {};
\node[vertex,label=-180:$a_4$] (a5) at (0.3, -1.8) {};
\node[vertex,label=-180:$a_1$] (a1) at (-0.4, 0.8) {};
\node[vertex,label=-180:$a_5$] (a3) at (-0.4, -1.0) {};
\node[vertex,minimum size=3.5pt,label=-180:\footnotesize$a_{1,5}$] (a13) at ($ (a1)!0.333!(a3) $) {};
\node[vertex,minimum size=3.5pt,label=-180:\footnotesize$a_{5,1}$] (a31) at ($ (a1)!0.667!(a3) $) {};
\node[vertex,label=0:$b_2$] (b2) at (4+0.5, 0.0) {};
\node[vertex,label=0:$b_4$] (b4) at (4-0.3, -1.8) {};
\node[vertex,minimum size=3.5pt,label=0:\footnotesize$b_{2,4}$] (b24) at ($ (b2)!0.333!(b4) $) {};
\node[vertex,minimum size=3.5pt,label=0:\footnotesize$b_{4,2}$] (b42) at ($ (b2)!0.667!(b4) $) {};
\node[vertex,label=0:$b_1$] (b1) at (4-0.5, 1.6) {};
\node[vertex,label=0:$b_3$] (b3) at (4-0.7, -0.3) {};
\node[vertex,minimum size=3.5pt,label=0:\footnotesize$b_{1,3}$] (b13) at ($ (b1)!0.333!(b3) $) {};
\node[vertex,minimum size=3.5pt,label=0:\footnotesize$b_{3,1}$] (b31) at ($ (b1)!0.667!(b3) $) {};
\path[edge] (a2) -- (b1);
\path[edge] (a2) -- (b3);
\path[edge] (a5) -- (b4);
\path[edge] (a2) -- (a24) -- (a42) -- (a4);
\path[edge] (a1) -- (a13) -- (a31) -- (a3);
\path[edge] (b1) -- (b13) -- (b31) -- (b3);
\path[edge] (b2) -- (b24) -- (b42) -- (b4);
\end{tikzpicture}%


==> img/fig1a.tikz <==
\begin{tikzpicture}
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (u0) at (0:1) {};
\node[vertex] (u1) at (72:1) {};
\node[vertex,fill=black] (u2) at (72*2:1) {};
\node[vertex,fill=black] (u3) at (72*3:1) {};
\node[vertex] (u4) at (72*4:1) {};
\node[vertex] (u5) at ($ (0:1) + (30:1) $) {};
\node[vertex] (u6) at ($ (0:1) + (-30:1) $) {};
\path[edge] (u3) -- (u4) -- (u0) -- (u1) -- (u2);
\path[edge,line width=1.5pt,dashed] (u2) -- (u3);
\path[edge,line width=1.5pt,dashed] (u5) -- (u6);
\path[edge] (u6) -- (u0) -- (u5);
\end{tikzpicture}%


==> img/fig1b.tikz <==
\begin{tikzpicture}[scale=0.85]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (u0) at (0, 0) {};
\node[vertex,fill=black] (u1) at (1.5, 0) {};
\node[vertex] (u2) at (0, 1) {};
\node[vertex] (u3) at (1.5, 1) {};
\node[vertex] (u4) at ($ (u2) + (150:1) $) {};
\node[vertex] (u5) at ($ (u3) + (30:1) $) {};
\node[vertex,fill=black] (u6) at (0.75, 2.25) {};
\path[edge] (u0) -- (u3) -- (u1) -- (u2) -- (u0);
\path[edge,line width=1.5pt,dashed] (u0) -- (u1);
\path[edge,line width=1.5pt,dashed] (u2) -- (u3);
\path[edge] (u0) -- (u4) -- (u6) -- (u5) -- (u1);
\path[edge] (u2) -- (u6) -- (u3);
\end{tikzpicture}%


==> img/fig1c.tikz <==
\begin{tikzpicture}
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex] (u0) at (0, 0) {};
\node[vertex,fill=black] (u1) at (1, 0) {};
\node[vertex,fill=black] (u2) at ($ (u1) + (60:1) $) {};
\node[vertex] (u3) at ($ (u0) + (120:1) $) {};
\node[vertex,fill=black] (u4) at ($ (u0) + (180:1) $) {};
\node[vertex] (u5) at ($ (u1) + (0:1) $) {};
\node[vertex,fill=black] (u6) at (0.1, 1.25) {};
\node[vertex] (u7) at (0.9, 1.25) {};
\path[edge] (u0) -- (u1) -- (u5) -- (u2) -- (u7) -- (u6) -- (u3) -- (u4) -- (u0); 
\path[edge] (u1) -- (u3);
\path[edge] (u0) -- (u2);
\path[edge,line width=1.5pt,dashed] (u0) -- (u3);
\path[edge,line width=1.5pt,dashed] (u1) -- (u2);
\end{tikzpicture}%


==> img/fig1d.tikz <==
\begin{tikzpicture}
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (u0) at (0:1) {};
\node[vertex] (u1) at (72:1) {};
\node[vertex,fill=black] (u2) at (72*2:1) {};
\node[vertex,fill=black] (u3) at (72*3:1) {};
\node[vertex] (u4) at (72*4:1) {};
\node[vertex,fill=black] (u7) at (0, 0) {};
\node[vertex] (u8) at ($  (0:1) + (66:{2*sin(36)}) $) {};
\node[vertex] (u5) at ($ (0:1) + (10:1) $) {};
\node[vertex] (u6) at ($ (0:1) + (-50:1) $) {};
\path[edge] (u3) -- (u4) -- (u0) -- (u1) -- (u2);
\path[edge] (u1) -- (u7) -- (u4); 
\path[edge,line width=1.5pt,dashed] (u2) -- (u3);
\path[edge,line width=1.5pt,dashed] (u5) -- (u6);
\path[edge] (u6) -- (u0) -- (u5);
\path[edge] (u8) -- (u0);
\path[edge,line width=1.5pt,dashed] (u8) -- (u1);
\end{tikzpicture}%


==> img/fig1e.tikz <==
\begin{tikzpicture}
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (u0) at (0:1) {};
\node[vertex,fill=black] (u1) at (72:1) {};
\node[vertex] (u2) at (72*2:1) {};
\node[vertex,fill=black] (u3) at (72*3:1) {};
\node[vertex] (u4) at (72*4:1) {};
\node[vertex] (u7) at (0, 0) {};
\node[vertex] (u8) at ($  (0:1) + (66:{2*sin(36)}) $) {};
\node[vertex,fill=black] (u5) at ($ (0:1) + (10:1) $) {};
\node[vertex] (u6) at ($ (0:1) + (-50:1) $) {};
\path[edge] (u3) -- (u4) -- (u0);
\path[edge,line width=1.5pt,dashed] (u0) -- (u1);
\path[edge] (u1) -- (u2);
\path[edge] (u1) -- (u7);
\path[edge,line width=1.5pt,dashed] (u7) -- (u4); 
\path[edge] (u2) -- (u3);
\path[edge] (u5) -- (u6);
\path[edge] (u6) -- (u0);
\path[edge,line width=1.5pt,dashed] (u0) -- (u5);
\path[edge] (u8) -- (u0);
\path[edge] (u8) -- (u1);
\end{tikzpicture}%


==> img/fig1f.tikz <==
\begin{tikzpicture}[scale=0.3,rotate=90]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (0) at (3.14, 0.85) {};
\node[vertex] (1) at (1.55, 4.06) {};
\node[vertex,fill=black] (2) at (-2.00, 4.85) {};
\node[vertex] (3) at (-4.85, 2.63) {};
\node[vertex] (4) at (-4.85, -0.92) {};
\node[vertex,fill=black] (5) at (-2.00, -3.14) {};
\node[vertex] (6) at (1.55, -2.35) {};
\node[vertex] (7) at (0.86, 1.68) {};
\node[vertex] (8) at (-1.79, 2.02) {};
\node[vertex,fill=black] (9) at (-3.30, 0.75) {};
\node[vertex] (10) at (-0.58, -1.14) {};
\node[vertex,fill=black] (11) at (-0.72, 0.69) {};
\path[edge] (0) -- (1);
\path[edge] (0) -- (6);
\path[edge] (0) -- (7);
\path[edge] (1) -- (2);
\path[edge,line width=1.5pt,dashed] (1) -- (7);
\path[edge] (2) -- (3);
\path[edge] (2) -- (8);
\path[edge,line width=1.5pt,dashed] (3) -- (4);
\path[edge] (3) -- (9);
\path[edge] (4) -- (5);
\path[edge] (4) -- (9);
\path[edge] (5) -- (6);
\path[edge] (5) -- (10);
\path[edge,line width=1.5pt,dashed] (6) -- (10);
\path[edge] (7) -- (11);
\path[edge] (8) -- (9);
\path[edge] (8) -- (11);
\path[edge] (10) -- (11);
\end{tikzpicture}%


==> img/fig1g.tikz <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (u0) at (0, 0) {};
\node[vertex,fill=black] (u1) at (90:1.5) {};
\node[vertex,fill=black] (u2) at (-30:1.5) {};
\node[vertex] (u3) at (210:1.5) {};
\node[vertex] (u4) at (130:0.8) {};
\node[vertex] (u5) at (10:0.8) {};
\node[vertex] (u6) at (250:0.8) {};
\path[edge,line width=1.5pt,dashed] (u2) -- (u0) -- (u1);
\path[edge,line width=1.5pt,dashed] (u3) -- (u6);
\path[edge] (u3) -- (u0) -- (u4) -- (u1);
\path[edge] (u6) -- (u0) -- (u5) -- (u2);
\path[edge,line width=1.5pt,dashed] (u1) to [bend left=45] (u2);
\path[edge] (u2) to [bend left=45] (u3);
\path[edge] (u3) to [bend left=45] (u1);
\end{tikzpicture}%


==> img/fig9_panela.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (v0) at (1.45, 0.2) {};
\node[vertex] (v1) at ($ (v0) + (150:0.8) $) {};
\node[vertex] (v2) at ($ (v0) + (-150:0.8) $) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge,line width=1.5pt,dotted] (v1) -- (v2);
\node[vertex,fill=black] (p0) at ($ (3.2, 0.2) + (180:0.5) $) {};
\node[vertex] (p1) at ($ (3.2, 0.2) + (180 + 60:0.5) $) {};
\node[vertex,fill=black] (p2) at ($ (3.2, 0.2) + (180 + 60 * 2:0.5) $) {};
\node[vertex] (p3) at ($ (3.2, 0.2) + (180 + 60 * 3:0.5) $) {};
\node[vertex,fill=black] (p4) at ($ (6.2-3, 0.2) + (180 + 60 * 4:0.5) $) {};
\node[vertex] (p5) at ($ (6.2-3, 0.2) + (180 + 60 * 5:0.5) $) {};
\node[vertex] (px) at (2.15, -0.1) {};
\node[vertex,fill=black] (py) at (4.25, -0.1) {};
\node[vertex] (w0) at (4.9, 0.2) {};
\node[vertex,fill=black] (w1) at ($ (w0) + (30:0.8) $) {};
\node[vertex,fill=black] (w2) at ($ (w0) + (-30:0.8) $) {};
\path[edge] (p3) -- (p4) -- (p5) -- (p0) -- (p1) -- (p2) -- (p3);
\path[edge,color=red,thick] (v0) -- (px);
\path[edge] (px) -- (p0);
\path[edge] (py) -- (p3);
\path[edge] (py) -- (w0);
\path[edge] (w0) -- (w1);
\path[edge] (w0) -- (w2);
\path[edge,line width=1.5pt,dotted] (w1) -- (w2);
\end{tikzpicture}%


==> img/fig9_panelb.tikz <==
\begin{tikzpicture}[yscale=0.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (v0) at (1, 0) {};
\node[vertex] (v1) at (1.5, 0) {};
\node[vertex,fill=black] (v2) at (2, 0) {};
\node[vertex] (v3) at (1, 0.8) {};
\node[vertex,fill=black] (v4) at (1.5, 0.8) {};
\node[vertex] (v5) at (2, 0.8) {};
\node[vertex,fill=black] (v6) at (2 + 0.2, 1.6) {};
\node[vertex] (v7) at (2 + 0.2, -0.8) {};
\path[edge] (v1) -- (v4);
\path[edge] (v0) -- (v1) -- (v2);
\path[edge] (v3) -- (v4) -- (v5);
\path[edge] (v6) -- (v3) -- (v0) -- (v7);
\path[edge] (v6) -- (v5) -- (v2) -- (v7);
\node[vertex,fill=black] (v8) at (2.8, 0.4) {};
\path[edge,line width=1.5pt,dotted] (v6) -- (v8);
\path[edge] (v8) -- (v7);
\node[vertex] (w0) at (6.5 - 1, 0) {};
\node[vertex,fill=black] (w1) at (6.5 - 1.5, 0) {};
\node[vertex] (w2) at (6.5 - 2, 0) {};
\node[vertex,fill=black] (w3) at (6.5 - 1, 0.8) {};
\node[vertex] (w4) at (6.5 - 1.5, 0.8) {};
\node[vertex,fill=black] (w5) at (6.5 - 2, 0.8) {};
\node[vertex] (w6) at (6.5 - 2 - 0.2, 1.6) {};
\node[vertex,fill=black] (w7) at (6.5 - 2 - 0.2, -0.8) {};
\path[edge] (w1) -- (w4);
\path[edge] (w0) -- (w1) -- (w2);
\path[edge] (w3) -- (w4) -- (w5);
\path[edge] (w6) -- (w3) -- (w0) -- (w7);
\path[edge] (w6) -- (w5) -- (w2) -- (w7);
\node[vertex] (w8) at (6.5 - 2.8, 0.4) {};
\path[edge,line width=1.5pt,dotted] (w6) -- (w8);
\path[edge] (w8) -- (w7);
\path[edge,color=red,thick] (w8) -- (v8);
\end{tikzpicture}%


==> img/fowler01.tikz <==
\definecolor{RoyalBlue}{RGB}{65,105,225}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (0, 0);
\coordinate (c1) at (0, -0.6);
\coordinate (c2) at (0, -1.2);
\coordinate (c3) at (0, -1.8);
\coordinate (c4) at (0, -2.4);
\node[draw=none,fill=none] (phantom1) at (-0.9, 0.05) {};
\node[draw=none,fill=none] (phantom2) at (-0.9, -2.4-0.05) {};
\path[fill=RoyalBlue, draw=blue, fill opacity=0.2,overlay] (c0) to[bend right=40] (c1) to[bend right=40] (c2)
to[bend right=40] (c3) to[bend right=40] (c4) .. controls ($ (c4) + (-150:1.5) $) and ($ (c0) + (150:1.5) $) .. (c0);
\node[vertex,fill=black] (a0) at (c0) {};
\node[vertex] (a1) at (c1) {};
\node[vertex,fill=black] (a2) at (c2) {};
\node[vertex] (a3) at (c3) {};
\node[vertex] (a4) at (c4) {};
\node[vertex,fill=black] (cc) at (1.5, -1.2) {};
\path[edge,line width=1.5pt,dotted] (a0) -- (cc);
\path[edge] (a1) -- (cc);
\path[edge,line width=1.5pt,dotted] (a2) -- (cc);
\path[edge] (a3) -- (cc);
\path[edge] (a4) -- (cc);
\end{tikzpicture}%


==> img/fowler02.tikz <==
\definecolor{RoyalBlue}{RGB}{65,105,225}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (0, 0);
\coordinate (c1) at (0, -0.6);
\coordinate (c2) at (0, -1.2);
\coordinate (c3) at (0, -1.8);
\coordinate (c4) at (0, -2.4);
\node[draw=none,fill=none] (phantom1) at (-0.9, 0.05) {};
\node[draw=none,fill=none] (phantom2) at (-0.9, -2.4-0.05) {};
\path[fill=RoyalBlue, draw=blue, fill opacity=0.2,overlay] (c0) to[bend right=40] (c1) to[bend right=40] (c2)
to[bend right=40] (c3) to[bend right=40] (c4) .. controls ($ (c4) + (-150:1.5) $) and ($ (c0) + (150:1.5) $) .. (c0);
\node[vertex,fill=black] (a0) at (c0) {};
\node[vertex] (a1) at (c1) {};
\node[vertex,fill=black] (a2) at (c2) {};
\node[vertex] (a3) at (c3) {};
\node[vertex] (a4) at (c4) {};
\node[vertex,fill=black] (cc) at (4.0, -1.2) {};
\node[vertex,fill=black] (b0) at ($ (c0) + (1, 0) $) {};
\node[vertex,fill=black] (b1) at ($ (c1) + (1, 0) $) {};
\node[vertex,fill=black] (b2) at ($ (c2) + (1, 0) $) {};
\node[vertex,fill=black] (b3) at ($ (c3) + (1, 0) $) {};
\node[vertex,fill=black] (b4) at ($ (c4) + (1, 0) $) {};
\node[vertex] (x0) at ($ (c0) + (3, 0) $) {};
\node[vertex] (x1) at ($ (c1) + (3, 0) $) {};
\node[vertex] (x2) at ($ (c2) + (3, 0) $) {};
\node[vertex] (x3) at ($ (c3) + (3, 0) $) {};
\node[vertex] (x4) at ($ (c4) + (3, 0) $) {};
\path[edge,line width=1.5pt,dotted] (a0) -- (b0);
\path[edge] (a1) -- (b1);
\path[edge,line width=1.5pt,dotted] (a2) -- (b2);
\path[edge] (a3) -- (b3);
\path[edge] (a4) -- (b4);
\path[edge] (b4) -- (x0);
\path[edge] (b4) -- (x1);
\path[edge] (b4) -- (x2);
\path[edge] (b4) -- (x3);
\path[edge] (b3) -- (x0);
\path[edge] (b3) -- (x1);
\path[edge] (b3) -- (x2);
\path[edge] (b3) -- (x4);
\path[edge] (b2) -- (x0);
\path[edge] (b2) -- (x1);
\path[edge] (b2) -- (x3);
\path[edge] (b2) -- (x4);
\path[edge] (b1) -- (x0);
\path[edge] (b1) -- (x2);
\path[edge] (b1) -- (x3);
\path[edge] (b1) -- (x4);
\path[edge] (b0) -- (x1);
\path[edge] (b0) -- (x2);
\path[edge] (b0) -- (x3);
\path[edge] (b0) -- (x4);
\path[edge] (x0) -- (cc);
\path[edge] (x1) -- (cc);
\path[edge] (x2) -- (cc);
\path[edge] (x3) -- (cc);
\path[edge] (x4) -- (cc);
\end{tikzpicture}%


==> img/fullerene42_bef7.tikz <==
\begin{tikzpicture}[scale=1.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.200, 0.000);
\coordinate (c1) at (0.952, -0.019);
\coordinate (c2) at (0.600, -1.200);
\coordinate (c3) at (0.600, 1.200);
\coordinate (c4) at (0.742, 0.237);
\coordinate (c5) at (0.662, -0.500);
\coordinate (c6) at (0.476, -0.945);
\coordinate (c7) at (-0.600, -1.200);
\coordinate (c8) at (-0.600, 1.200);
\coordinate (c9) at (0.485, 0.951);
\coordinate (c10) at (0.576, 0.589);
\coordinate (c11) at (0.574, -0.021);
\coordinate (c12) at (0.509, -0.391);
\coordinate (c13) at (0.050, -0.909);
\coordinate (c14) at (-0.456, -0.967);
\coordinate (c15) at (-1.200, 0.000);
\coordinate (c16) at (-0.472, 0.973);
\coordinate (c17) at (0.032, 0.932);
\coordinate (c18) at (0.357, 0.482);
\coordinate (c19) at (0.379, 0.010);
\coordinate (c20) at (0.254, -0.515);
\coordinate (c21) at (0.044, -0.692);
\coordinate (c22) at (-0.536, -0.655);
\coordinate (c23) at (-0.963, -0.011);
\coordinate (c24) at (-0.575, 0.648);
\coordinate (c25) at (-0.006, 0.742);
\coordinate (c26) at (0.143, 0.562);
\coordinate (c27) at (0.283, 0.214);
\coordinate (c28) at (0.181, -0.276);
\coordinate (c29) at (-0.240, -0.585);
\coordinate (c30) at (-0.731, -0.320);
\coordinate (c31) at (-0.758, 0.282);
\coordinate (c32) at (-0.310, 0.629);
\coordinate (c33) at (-0.083, 0.360);
\coordinate (c34) at (0.016, 0.048);
\coordinate (c35) at (-0.041, -0.212);
\coordinate (c36) at (-0.256, -0.341);
\coordinate (c37) at (-0.507, -0.205);
\coordinate (c38) at (-0.562, 0.193);
\coordinate (c39) at (-0.332, 0.399);
\coordinate (c40) at (-0.158, 0.122);
\coordinate (c41) at (-0.443, 0.008);
\path[fill=yellow,fill opacity=0.3] (c0) -- (c2) -- (c6) -- (c5) -- (c1) -- (c0);
\path[fill=yellow,fill opacity=0.3] (c1) -- (c5) -- (c12) -- (c11) -- (c4) -- (c1);
\path[fill=yellow,fill opacity=0.3] (c2) -- (c7) -- (c14) -- (c13) -- (c6) -- (c2);
\path[fill=yellow,fill opacity=0.3] (c3) -- (c9) -- (c17) -- (c16) -- (c8) -- (c3);
\path[fill=yellow,fill opacity=0.3] (c11) -- (c12) -- (c20) -- (c28) -- (c19) -- (c11);
\path[fill=yellow,fill opacity=0.3] (c13) -- (c14) -- (c22) -- (c29) -- (c21) -- (c13);
\path[fill=yellow,fill opacity=0.3] (c16) -- (c17) -- (c25) -- (c32) -- (c24) -- (c16);
\path[fill=yellow,fill opacity=0.3] (c19) -- (c28) -- (c35) -- (c34) -- (c27) -- (c19);
\path[fill=yellow,fill opacity=0.3] (c22) -- (c30) -- (c37) -- (c36) -- (c29) -- (c22);
\path[fill=yellow,fill opacity=0.3] (c24) -- (c32) -- (c39) -- (c38) -- (c31) -- (c24);
\path[fill=yellow,fill opacity=0.3] (c25) -- (c26) -- (c33) -- (c39) -- (c32) -- (c25);
\path[fill=yellow,fill opacity=0.3] (c33) -- (c40) -- (c41) -- (c38) -- (c39) -- (c33);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex,fill=black] (v5) at (c5) {};
\node[vertex] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex] (v12) at (c12) {};
\node[vertex,fill=black] (v13) at (c13) {};
\node[vertex] (v14) at (c14) {};
\node[vertex] (v15) at (c15) {};
\node[vertex] (v16) at (c16) {};
\node[vertex] (v17) at (c17) {};
\node[vertex,fill=black] (v18) at (c18) {};
\node[vertex,fill=black] (v19) at (c19) {};
\node[vertex,fill=black] (v20) at (c20) {};
\node[vertex] (v21) at (c21) {};
\node[vertex,fill=black] (v22) at (c22) {};
\node[vertex,fill=black] (v23) at (c23) {};
\node[vertex,fill=black] (v24) at (c24) {};
\node[vertex,fill=black] (v25) at (c25) {};
\node[vertex] (v26) at (c26) {};
\node[vertex] (v27) at (c27) {};
\node[vertex] (v28) at (c28) {};
\node[vertex,fill=black] (v29) at (c29) {};
\node[vertex] (v30) at (c30) {};
\node[vertex] (v31) at (c31) {};
\node[vertex] (v32) at (c32) {};
\node[vertex,fill=black] (v33) at (c33) {};
\node[vertex] (v34) at (c34) {};
\node[vertex,fill=black] (v35) at (c35) {};
\node[vertex] (v36) at (c36) {};
\node[vertex,fill=black] (v37) at (c37) {};
\node[vertex,fill=black] (v38) at (c38) {};
\node[vertex] (v39) at (c39) {};
\node[vertex,fill=black] (v40) at (c40) {};
\node[vertex] (v41) at (c41) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v4);
\path[edge] (v1) -- (v5);
\path[edge,line width=1.5pt,dotted] (v2) -- (v6);
\path[edge] (v2) -- (v7);
\path[edge] (v3) -- (v8);
\path[edge] (v3) -- (v9);
\path[edge] (v4) -- (v10);
\path[edge] (v4) -- (v11);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v12);
\path[edge] (v6) -- (v13);
\path[edge] (v7) -- (v14);
\path[edge] (v7) -- (v15);
\path[edge] (v8) -- (v15);
\path[edge] (v8) -- (v16);
\path[edge] (v9) -- (v10);
\path[edge] (v9) -- (v17);
\path[edge] (v10) -- (v18);
\path[edge,line width=1.5pt,dotted] (v11) -- (v12);
\path[edge] (v11) -- (v19);
\path[edge] (v12) -- (v20);
\path[edge] (v13) -- (v14);
\path[edge] (v13) -- (v21);
\path[edge] (v14) -- (v22);
\path[edge] (v15) -- (v23);
\path[edge,line width=1.5pt,dotted] (v16) -- (v17);
\path[edge] (v16) -- (v24);
\path[edge] (v17) -- (v25);
\path[edge] (v18) -- (v26);
\path[edge] (v18) -- (v27);
\path[edge] (v19) -- (v27);
\path[edge] (v19) -- (v28);
\path[edge] (v20) -- (v21);
\path[edge] (v20) -- (v28);
\path[edge] (v21) -- (v29);
\path[edge,line width=1.5pt,dotted] (v22) -- (v29);
\path[edge] (v22) -- (v30);
\path[edge] (v23) -- (v30);
\path[edge] (v23) -- (v31);
\path[edge] (v24) -- (v31);
\path[edge] (v24) -- (v32);
\path[edge] (v25) -- (v26);
\path[edge] (v25) -- (v32);
\path[edge] (v26) -- (v33);
\path[edge,line width=1.5pt,dotted] (v27) -- (v34);
\path[edge] (v28) -- (v35);
\path[edge] (v29) -- (v36);
\path[edge] (v30) -- (v37);
\path[edge] (v31) -- (v38);
\path[edge,line width=1.5pt,dotted] (v32) -- (v39);
\path[edge] (v33) -- (v39);
\path[edge,line width=1.5pt,dotted] (v33) -- (v40);
\path[edge] (v34) -- (v35);
\path[edge] (v34) -- (v40);
\path[edge] (v35) -- (v36);
\path[edge] (v36) -- (v37);
\path[edge] (v37) -- (v41);
\path[edge] (v38) -- (v39);
\path[edge] (v38) -- (v41);
\path[edge] (v40) -- (v41);
\end{tikzpicture}%


==> img/fullerene42_bef7_lemma3.tikz <==
\begin{tikzpicture}[scale=1.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.200, 0.000);
\coordinate (c1) at (0.952, -0.019);
\coordinate (c2) at (0.600, -1.200);
\coordinate (c3) at (0.600, 1.200);
\coordinate (c4) at (0.742, 0.237);
\coordinate (c5) at (0.662, -0.500);
\coordinate (c6) at (0.476, -0.945);
\coordinate (c7) at (-0.600, -1.200);
\coordinate (c8) at (-0.600, 1.200);
\coordinate (c9) at (0.485, 0.951);
\coordinate (c10) at (0.576, 0.589);
\coordinate (c11) at (0.574, -0.021);
\coordinate (c12) at (0.509, -0.391);
\coordinate (c13) at (0.050, -0.909);
\coordinate (c14) at (-0.456, -0.967);
\coordinate (c15) at (-1.200, 0.000);
\coordinate (c16) at (-0.472, 0.973);
\coordinate (c17) at (0.032, 0.932);
\coordinate (c18) at (0.357, 0.482);
\coordinate (c19) at (0.379, 0.010);
\coordinate (c20) at (0.254, -0.515);
\coordinate (c21) at (0.044, -0.692);
\coordinate (c22) at (-0.536, -0.655);
\coordinate (c23) at (-0.963, -0.011);
\coordinate (c24) at (-0.575, 0.648);
\coordinate (c25) at (-0.006, 0.742);
\coordinate (c26) at (0.143, 0.562);
\coordinate (c27) at (0.283, 0.214);
\coordinate (c28) at (0.181, -0.276);
\coordinate (c29) at (-0.240, -0.585);
\coordinate (c30) at (-0.731, -0.320);
\coordinate (c31) at (-0.758, 0.282);
\coordinate (c32) at (-0.310, 0.629);
\coordinate (c33) at (-0.083, 0.360);
\coordinate (c34) at (0.016, 0.048);
\coordinate (c35) at (-0.041, -0.212);
\coordinate (c36) at (-0.256, -0.341);
\coordinate (c37) at (-0.507, -0.205);
\coordinate (c38) at (-0.562, 0.193);
\coordinate (c39) at (-0.332, 0.399);
\coordinate (c40) at (-0.158, 0.122);
\coordinate (c41) at (-0.443, 0.008);
\path[fill=yellow,fill opacity=0.3] (c0) -- (c2) -- (c6) -- (c5) -- (c1) -- (c0);
\path[fill=yellow,fill opacity=0.3] (c1) -- (c5) -- (c12) -- (c11) -- (c4) -- (c1);
\path[fill=yellow,fill opacity=0.3] (c2) -- (c7) -- (c14) -- (c13) -- (c6) -- (c2);
\path[fill=yellow,fill opacity=0.3] (c3) -- (c9) -- (c17) -- (c16) -- (c8) -- (c3);
\path[fill=yellow,fill opacity=0.3] (c11) -- (c12) -- (c20) -- (c28) -- (c19) -- (c11);
\path[fill=yellow,fill opacity=0.3] (c13) -- (c14) -- (c22) -- (c29) -- (c21) -- (c13);
\path[fill=yellow,fill opacity=0.3] (c16) -- (c17) -- (c25) -- (c32) -- (c24) -- (c16);
\path[fill=yellow,fill opacity=0.3] (c19) -- (c28) -- (c35) -- (c34) -- (c27) -- (c19);
\path[fill=yellow,fill opacity=0.3] (c22) -- (c30) -- (c37) -- (c36) -- (c29) -- (c22);
\path[fill=yellow,fill opacity=0.3] (c24) -- (c32) -- (c39) -- (c38) -- (c31) -- (c24);
\path[fill=yellow,fill opacity=0.3] (c25) -- (c26) -- (c33) -- (c39) -- (c32) -- (c25);
\path[fill=yellow,fill opacity=0.3] (c33) -- (c40) -- (c41) -- (c38) -- (c39) -- (c33);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex,fill=black] (v5) at (c5) {};
\node[vertex] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex] (v12) at (c12) {};
\node[vertex,fill=black] (v13) at (c13) {};
\node[vertex] (v14) at (c14) {};
\node[vertex] (v15) at (c15) {};
\node[vertex] (v16) at (c16) {};
\node[vertex] (v17) at (c17) {};
\node[vertex,fill=black] (v18) at (c18) {};
\node[vertex,fill=black] (v19) at (c19) {};
\node[vertex,fill=black] (v20) at (c20) {};
\node[vertex] (v21) at (c21) {};
\node[vertex,fill=black] (v22) at (c22) {};
\node[vertex,fill=black] (v23) at (c23) {};
\node[vertex,fill=black] (v24) at (c24) {};
\node[vertex,fill=black] (v25) at (c25) {};
\node[vertex] (v26) at (c26) {};
\node[vertex] (v27) at (c27) {};
\node[vertex] (v28) at (c28) {};
\node[vertex,fill=black] (v29) at (c29) {};
\node[vertex] (v30) at (c30) {};
\node[vertex] (v31) at (c31) {};
\node[vertex] (v32) at (c32) {};
\node[vertex,fill=black] (v33) at (c33) {};
\node[vertex] (v34) at (c34) {};
\node[vertex,fill=black] (v35) at (c35) {};
\node[vertex] (v36) at (c36) {};
\node[vertex,fill=black] (v37) at (c37) {};
\node[vertex,fill=black] (v38) at (c38) {};
\node[vertex] (v39) at (c39) {};
\node[vertex,fill=black] (v40) at (c40) {};
\node[vertex] (v41) at (c41) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v4);
\path[edge] (v1) -- (v5);
\path[edge,line width=1.5pt,dotted] (v2) -- (v6);
\path[edge] (v2) -- (v7);
\path[edge] (v3) -- (v8);
\path[edge] (v3) -- (v9);
\path[edge] (v4) -- (v10);
\path[edge] (v4) -- (v11);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v12);
\path[edge] (v6) -- (v13);
\path[edge] (v7) -- (v14);
\path[edge] (v7) -- (v15);
\path[edge] (v8) -- (v15);
\path[edge] (v8) -- (v16);
\path[edge] (v9) -- (v10);
\path[edge] (v9) -- (v17);
\path[edge] (v10) -- (v18);
\path[edge,line width=1.5pt,dotted] (v11) -- (v12);
\path[edge] (v11) -- (v19);
\path[edge] (v12) -- (v20);
\path[edge] (v13) -- (v14);
\path[edge] (v13) -- (v21);
\path[edge] (v14) -- (v22);
\path[edge] (v15) -- (v23);
\path[edge,line width=1.5pt,dotted] (v16) -- (v17);
\path[edge] (v16) -- (v24);
\path[edge] (v17) -- (v25);
\path[edge] (v18) -- (v26);
\path[edge] (v18) -- (v27);
\path[edge] (v19) -- (v27);
\path[edge] (v19) -- (v28);
\path[edge] (v20) -- (v21);
\path[edge] (v20) -- (v28);
\path[edge] (v21) -- (v29);
\path[edge,line width=1.5pt,dotted] (v22) -- (v29);
\path[edge] (v22) -- (v30);
\path[edge] (v23) -- (v30);
\path[edge] (v23) -- (v31);
\path[edge] (v24) -- (v31);
\path[edge] (v24) -- (v32);
\path[edge] (v25) -- (v26);
\path[edge] (v25) -- (v32);
\path[edge] (v26) -- (v33);
\path[edge,line width=1.5pt,dotted] (v27) -- (v34);
\path[edge] (v28) -- (v35);
\path[edge] (v29) -- (v36);
\path[edge] (v30) -- (v37);
\path[edge] (v31) -- (v38);
\path[edge,line width=1.5pt,dotted] (v32) -- (v39);
\path[edge] (v33) -- (v39);
\path[edge,line width=1.5pt,dotted] (v33) -- (v40);
\path[edge] (v34) -- (v35);
\path[edge] (v34) -- (v40);
\path[edge] (v35) -- (v36);
\path[edge] (v36) -- (v37);
\path[edge] (v37) -- (v41);
\path[edge] (v38) -- (v39);
\path[edge] (v38) -- (v41);
\path[edge] (v40) -- (v41);
\node[vertex,fill=blue] (p2) at (0.38, -0.22) {};
\node[vertex,fill=blue] (p3) at (0.70, -0.14) {};
\path[edge,color=blue,line width=1.5pt] (p2) -- (p3);
\node[vertex,fill=blue] (p4) at (0.63, -0.90) {};
\node[vertex,fill=blue] (p5) at (0.3, -1.05) {};
\path[edge,color=blue,line width=1.5pt] (p4) to[bend left=35] (p5);
\node[vertex,fill=blue] (p6) at (-0.25, -0.80) {};
\node[vertex,fill=blue] (p7) at (-0.48, -0.45) {};
\path[edge,color=blue,line width=1.5pt] (p6) -- (p7);
\node[vertex,fill=blue] (p9) at (-0.35, 0.20) {};
\node[vertex,fill=blue] (p8) at (0.10, 0.30) {};
\node[vertex,fill=blue] (p1) at (0.15, -0.04) {};
\path[edge,color=blue,line width=1.5pt] (p9) -- (p8) -- (p1);
\node[vertex,fill=blue] (p10) at (-0.50, 0.50) {};
\node[vertex,fill=blue] (p11) at (-0.10, 0.55) {};
\path[edge,color=blue,line width=1.5pt] (p10) -- (p11);
\node[vertex,fill=blue] (p12) at (-0.30, 0.80) {};
\node[vertex,fill=blue] (p13) at (-0.10, 1.08) {};
\path[edge,color=blue,line width=1.5pt] (p12) -- (p13);

\end{tikzpicture}%


==> img/path4.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=green!80!black,label=-90:$v_0$] (v0) at (0, 0) {};
\node[vertex,fill=green!80!black,label=-90:$v_1$] (v1) at (1, 0) {};
\node[vertex,fill=green!80!black,label=-90:$v_2$] (v2) at (2, 0) {};
\node[vertex,fill=green!80!black,label=-90:$v_3$] (v3) at (3, 0) {};
\path[edge,color=green!80!black] (v0) -- (v1) -- (v2) -- (v3);
\end{tikzpicture}%


==> img/path4dog.tikz <==
\begin{tikzpicture}[scale=1.6]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=green!80!black,label=-90:$v_0$] (v0) at (0, 0) {};
\node[vertex,fill=green!80!black,label=-90:$v_1$] (v1) at (1, 0) {};
\node[vertex,fill=green!80!black,label=-90:$v_2$] (v2) at (2, 0) {};
\node[vertex,fill=green!80!black,label=-90:$v_3$] (v3) at (3, 0) {};
\path[edge,color=green!80!black] (v0) -- (v1) -- (v2) -- (v3);
\node[vertex,fill=black,label=-90:$x_0$] (x0) at (1/3, 0) {};
\node[vertex,fill=black,label=-90:$x_1$] (x1) at (2/3, 0) {};
\node[vertex,fill=black,label=-90:$x_2$] (x2) at (2 + 1/3, 0) {};
\node[vertex,fill=black,label=-90:$x_3$] (x3) at (2 + 2/3, 0) {};
\node[vertex,fill=black,label=90:$x_4$] (x4) at (1/2, 0.6) {};
\node[vertex,fill=black,label=90:$x_5$] (x5) at (2 + 1/2, 0.6) {};
\path[edge] (x0) -- (x4) -- (x1);
\path[edge] (x2) -- (x5) -- (x3);
\path[edge] (x5) -- (x4);
\end{tikzpicture}%


==> img/path4man.tikz <==
\begin{tikzpicture}[scale=1.6]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=green!80!black,label=-90:$v_0$] (v0) at (0, 0) {};
\node[vertex,fill=green!80!black,label=-90:$v_1$] (v1) at (1, 0) {};
\node[vertex,fill=green!80!black,label=-90:$v_2$] (v2) at (2, 0) {};
\node[vertex,fill=green!80!black,label=-90:$v_3$] (v3) at (3, 0) {};
\path[edge,color=green!80!black] (v0) -- (v1) -- (v2) -- (v3);
\node[vertex,fill=black,label=-90:$x_0$] (x0) at (1/2, 0) {};
\node[vertex,fill=black,label=-90:$x_1$] (x1) at (1 + 1/3, 0) {};
\node[vertex,fill=black,label=-90:$x_2$] (x2) at (1 + 2/3, 0) {};
\node[vertex,fill=black,label=-90:$x_3$] (x3) at (2 + 1/2, 0) {};
\node[vertex,fill=black,label=0:$x_4$] (x4) at (1 + 1/2, 0.4) {};
\node[vertex,fill=black,label=90:$x_5$] (x5) at (1 + 1/2, 0.9) {};
\path[edge] (x1) -- (x4) -- (x2);
\path[edge] (x0) -- (x5) -- (x3);
\path[edge] (x5) -- (x4);
\end{tikzpicture}%


==> img/polyhedral_seed_panela.tikz <==
\definecolor{SalmonRed}{RGB}{220,100,90}
\begin{tikzpicture}[scale=1.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\path[draw, thick, dashed, color=SalmonRed] (-0.6, 0) -- (3.6, 0);
\node[vertex,label={[yshift=-3pt,xshift=3pt]90:$-2$}] (v8) at (0.6, 0) {};
\node[vertex,label={[xshift=-7pt,yshift=2pt]-90:$-2$}] (v3) at (1, 0) {};
\node[vertex,label={[yshift=-3pt,xshift=-13pt]90:$-2$}] (v4) at (1.8, 0) {};
\node[vertex,label={[xshift=-5pt,yshift=2pt]-90:$-2$}] (v11) at (2.2, 0) {};
\node[vertex,label={[xshift=-2pt]0:$1$}] (v12) at (2.6, -0.4) {};
\node[vertex,label={[xshift=-2pt]0:$1$}] (v17) at (2.6, 0.4) {};
\node[vertex,label={[yshift=2pt,xshift=-2pt]-90:$1$}] (v5) at (2.9, -0.8) {};
\node[vertex,label={[yshift=-2pt,xshift=-2pt]90:$1$}] (v16) at (2.9, 0.8) {};
\node[vertex,label={[yshift=2pt]-90:$1$}] (v1) at (1.6, -0.7) {};
\node[vertex,label={[yshift=-2pt]90:$1$}] (v10) at (1.6, 0.7) {};
\node[vertex,label={[yshift=2pt]-90:$1$}] (v0) at (1.2, -0.7) {};
\node[vertex,label={[yshift=-2pt]90:$1$}] (v9) at (1.2, 0.7) {};
\node[vertex,label=180:$1$,fill=green!80!black] (v7) at (-0.2, -0.8) {};
\node[vertex,label=180:$1$,fill=green!80!black] (v14) at (-0.2, 0.8) {};
\node[vertex,label=180:$1$,fill=green!80!black] (v2) at (-0.2, -1.2) {};
\node[vertex,label=180:$1$,fill=green!80!black] (v15) at (-0.2, 1.2) {};
\node[vertex,label=0:$-2$] (v6) at (3.2, -1.2) {};
\node[vertex,label=0:$-2$] (v13) at (3.2, 1.2) {};
\path[edge] (v8) -- (v3);
\path[edge] (v4) -- (v11);
\path[edge] (v17) -- (v11) -- (v12) -- (v17);
\path[edge] (v3) -- (v0) -- (v1) -- (v4) -- (v10) -- (v9) -- (v3);
\path[edge] (v8) -- (v7);
\path[edge,color=green!80!black] (v7) -- (v14); 
\path[edge] (v14) -- (v8);
\path[edge] (v17) -- (v16);
\path[edge] (v12) -- (v5);
\path[edge,color=green!80!black] (v14) -- (v15);
\path[edge,color=green!80!black] (v7) -- (v2);
\path[edge] (v9) -- (v15);
\path[edge] (v0) -- (v2);
\path[edge] (v10) -- (v16);
\path[edge] (v1) -- (v5);
\path[edge] (v16) -- (v13);
\path[edge] (v5) -- (v6);
\path[edge] (v13) -- (v6);
\path[edge] (v13) -- (v15);
\path[edge] (v2) -- (v6);
\end{tikzpicture}%


==> img/polyhedral_seed_panelb.tikz <==
\definecolor{SalmonRed}{RGB}{220,100,90}
\begin{tikzpicture}[scale=1.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\path[draw, thick, dashed, color=SalmonRed] (-0.6, 0) -- (3.6, 0);
\node[vertex,label={[yshift=-3pt,xshift=3pt]90:$-\frac{4}{3}$}] (v8) at (0.6, 0) {};
\node[vertex,label={[xshift=9pt,yshift=-3pt]90:$0$}] (v3) at (1, 0) {};
\node[vertex,label={[yshift=-3pt,xshift=-9pt]90:$0$}] (v4) at (1.8, 0) {};
\node[vertex,label={[xshift=-2pt,yshift=-2pt]90:$\frac{2}{3}$}] (v11) at (2.2, 0) {};
\node[vertex,label={[xshift=-2pt]0:$0$}] (v12) at (2.6, -0.4) {};
\node[vertex,label={[xshift=-2pt]0:$0$}] (v17) at (2.6, 0.4) {};
\node[vertex,label={[yshift=4pt,xshift=-10pt]-90:$-\frac{2}{3}$}] (v5) at (2.9, -0.8) {};
\node[vertex,label={[yshift=-4pt,xshift=-10pt]90:$-\frac{2}{3}$}] (v16) at (2.9, 0.8) {};
\node[vertex,label={[yshift=2pt]-90:$-\frac{1}{3}$}] (v1) at (1.6, -0.7) {};
\node[vertex,label={[yshift=-2pt]90:$-\frac{1}{3}$}] (v10) at (1.6, 0.7) {};
\node[vertex,label={[yshift=2pt]-90:$\frac{2}{3}$}] (v0) at (1.2, -0.7) {};
\node[vertex,label={[yshift=-2pt]90:$\frac{2}{3}$}] (v9) at (1.2, 0.7) {};
\node[vertex,label=180:$0$] (v7) at (-0.2, -0.8) {};
\node[vertex,label=180:$0$] (v14) at (-0.2, 0.8) {};
\node[vertex,label=180:$\frac{1}{3}$] (v2) at (-0.2, -1.2) {};
\node[vertex,label=180:$\frac{1}{3}$] (v15) at (-0.2, 1.2) {};
\node[vertex,label=0:$\frac{1}{3}$] (v6) at (3.2, -1.2) {};
\node[vertex,label=0:$\frac{1}{3}$] (v13) at (3.2, 1.2) {};
\path[edge] (v8) -- (v3);
\path[edge] (v4) -- (v11);
\path[edge] (v17) -- (v11) -- (v12) -- (v17);
\path[edge] (v3) -- (v0) -- (v1) -- (v4) -- (v10) -- (v9) -- (v3);
\path[edge] (v8) -- (v7) -- (v14) -- (v8);
\path[edge] (v17) -- (v16);
\path[edge] (v12) -- (v5);
\path[edge] (v14) -- (v15);
\path[edge] (v7) -- (v2);
\path[edge] (v9) -- (v15);
\path[edge] (v0) -- (v2);
\path[edge] (v10) -- (v16);
\path[edge] (v1) -- (v5);
\path[edge] (v16) -- (v13);
\path[edge] (v5) -- (v6);
\path[edge] (v13) -- (v6);
\path[edge] (v13) -- (v15);
\path[edge] (v2) -- (v6);
\end{tikzpicture}%


==> img/polyhedral_seed_panelc.tikz <==
\definecolor{SalmonRed}{RGB}{220,100,90}
\begin{tikzpicture}[scale=1.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\path[draw, thick, dashed, color=SalmonRed] (-1.0, 0) -- (3.4, 0);
\node[vertex] (v8) at (0.6, 0) {};
\node[vertex] (v3) at (1, 0) {};
\node[vertex] (v4) at (1.8, 0) {};
\node[vertex] (v11) at (2.2, 0) {};
\node[vertex] (v12) at (2.6, -0.4) {};
\node[vertex] (v17) at (2.6, 0.4) {};
\node[vertex] (v5) at (2.9, -0.8) {};
\node[vertex] (v16) at (2.9, 0.8) {};
\node[vertex] (v1) at (1.6, -0.7) {};
\node[vertex] (v10) at (1.6, 0.7) {};
\node[vertex] (v0) at (1.2, -0.7) {};
\node[vertex] (v9) at (1.2, 0.7) {};
\node[vertex] (v7) at (-0.2, -0.8) {};
\node[vertex] (v14) at (-0.2, 0.8) {};
\node[vertex] (v2) at (-0.2, -1.2) {};
\node[vertex] (v15) at (-0.2, 1.2) {};
\node[vertex] (x0) at (-0.2, -1) {};
\node[vertex] (x1) at (-0.2, -0.2) {};
\node[vertex] (x2) at (-0.2, 0.2) {};
\node[vertex] (x3) at (-0.2, 1) {};
\node[vertex] (x4) at (-0.5, 0) {};
\node[vertex] (x5) at (-0.8, 0) {};
\node[vertex] (v6) at (3.2, -1.2) {};
\node[vertex] (v13) at (3.2, 1.2) {};
\path[edge] (v8) -- (v3);
\path[edge] (v4) -- (v11);
\path[edge] (v17) -- (v11) -- (v12) -- (v17);
\path[edge] (v3) -- (v0) -- (v1) -- (v4) -- (v10) -- (v9) -- (v3);
\path[edge] (v8) -- (v7) -- (x1) -- (x2) --  (v14) -- (v8);
\path[edge] (v17) -- (v16);
\path[edge] (v12) -- (v5);
\path[edge] (v14) -- (x3) -- (v15);
\path[edge] (v7) -- (x0) -- (v2);
\path[edge] (v9) -- (v15);
\path[edge] (v0) -- (v2);
\path[edge] (v10) -- (v16);
\path[edge] (v1) -- (v5);
\path[edge] (v16) -- (v13);
\path[edge] (v5) -- (v6);
\path[edge] (v13) -- (v6);
\path[edge] (v13) -- (v15);
\path[edge] (v2) -- (v6);
\path[edge] (x1) -- (x4);
\path[edge] (x2) -- (x4);
\path[edge] (x0) to[bend left=20] (x5);
\path[edge] (x3) to[bend right=20] (x5);
\path[edge] (x4) -- (x5);
\end{tikzpicture}%


==> img/polyhedral_seed_paneld.tikz <==
\definecolor{SalmonRed}{RGB}{220,100,90}
\begin{tikzpicture}[scale=1.8]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\path[draw, thick, dashed, color=SalmonRed] (-1.0, 0) -- (3.4, 0);
\node[vertex] (v8) at (0.6, 0) {};
\node[vertex] (v3) at (1, 0) {};
\node[vertex] (v4) at (1.8, 0) {};
\node[vertex] (v11) at (2.2, 0) {};
\node[vertex] (v12) at (2.6, -0.4) {};
\node[vertex] (v17) at (2.6, 0.4) {};
\node[vertex] (v5) at (2.9, -0.8) {};
\node[vertex] (v16) at (2.9, 0.8) {};
\node[vertex] (v1) at (1.6, -0.7) {};
\node[vertex] (v10) at (1.6, 0.7) {};
\node[vertex] (v0) at (1.2, -0.7) {};
\node[vertex] (v9) at (1.2, 0.7) {};
\node[vertex] (v7) at (-0.2, -0.8) {};
\node[vertex] (v14) at (-0.2, 0.8) {};
\node[vertex] (v2) at (-0.2, -1.2) {};
\node[vertex] (v15) at (-0.2, 1.2) {};
\node[vertex] (x0) at (-0.2, -1) {};
\node[vertex] (x1) at (-0.2, -0.2) {};
\node[vertex] (x2) at (-0.2, 0.2) {};
\node[vertex] (x3) at (-0.2, 1) {};
\node[vertex] (y0) at (-0.2, -0.6) {};
\node[vertex] (y1) at (-0.2, -0.4) {};
\node[vertex] (y2) at (-0.2, 0.4) {};
\node[vertex] (y3) at (-0.2, 0.6) {};
\node[vertex] (y4) at (0.1, -0.25) {};
\node[vertex] (y5) at (0.1, 0.25) {};
\node[vertex] (x4) at (-0.5, 0) {};
\node[vertex] (x5) at (-0.8, 0) {};
\node[vertex] (v6) at (3.2, -1.2) {};
\node[vertex] (v13) at (3.2, 1.2) {};
\path[edge] (v8) -- (v3);
\path[edge] (v4) -- (v11);
\path[edge] (v17) -- (v11) -- (v12) -- (v17);
\path[edge] (v3) -- (v0) -- (v1) -- (v4) -- (v10) -- (v9) -- (v3);
\path[edge] (v8) -- (v7) -- (y0) -- (y1) -- (x1) -- (x2) -- (y2) -- (y3) -- (v14) -- (v8);
\path[edge] (v17) -- (v16);
\path[edge] (v12) -- (v5);
\path[edge] (v14) -- (x3) -- (v15);
\path[edge] (v7) -- (x0) -- (v2);
\path[edge] (v9) -- (v15);
\path[edge] (v0) -- (v2);
\path[edge] (v10) -- (v16);
\path[edge] (v1) -- (v5);
\path[edge] (v16) -- (v13);
\path[edge] (v5) -- (v6);
\path[edge] (v13) -- (v6);
\path[edge] (v13) -- (v15);
\path[edge] (v2) -- (v6);
\path[edge] (x1) -- (x4);
\path[edge] (x2) -- (x4);
\path[edge] (x0) to[bend left=20] (x5);
\path[edge] (x3) to[bend right=20] (x5);
\path[edge] (x4) -- (x5);
\path[edge] (y1) -- (y4);
\path[edge] (y0) -- (y4);
\path[edge] (y2) -- (y5);
\path[edge] (y3) -- (y5);
\path[edge] (y4) to[bend right=20] (y5);
\end{tikzpicture}%


==> img/polyhedron12_bef2.tikz <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.200, 0.000);
\coordinate (c1) at (0.600, 1.200);
\coordinate (c2) at (0.341, -0.037);
\coordinate (c3) at (0.600, -1.200);
\coordinate (c4) at (-0.600, 1.200);
\coordinate (c5) at (0.368, 0.741);
\coordinate (c6) at (0.069, 0.341);
\coordinate (c7) at (-0.333, -0.169);
\coordinate (c8) at (-0.002, -0.707);
\coordinate (c9) at (-0.600, -1.200);
\coordinate (c10) at (-1.200, 0.000);
\coordinate (c11) at (-0.327, 0.710);
\node[vertex] (v0) at (c0) {};
\node[vertex,fill=black] (v1) at (c1) {};
\node[vertex,fill=black] (v2) at (c2) {};
\node[vertex,fill=black] (v3) at (c3) {};
\node[vertex] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex] (v6) at (c6) {};
\node[vertex] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex] (v9) at (c9) {};
\node[vertex,fill=black] (v10) at (c10) {};
\node[vertex,fill=black] (v11) at (c11) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v4);
\path[edge] (v1) -- (v5);
\path[edge] (v2) -- (v6);
\path[edge] (v2) -- (v7);
\path[edge,,line width=1.5pt,dashed] (v3) -- (v8);
\path[edge] (v3) -- (v9);
\path[edge] (v4) -- (v10);
\path[edge] (v4) -- (v11);
\path[edge,,line width=1.5pt,dashed] (v5) -- (v6);
\path[edge] (v5) -- (v11);
\path[edge] (v6) -- (v11);
\path[edge] (v7) -- (v8);
\path[edge] (v7) -- (v10);
\path[edge] (v8) -- (v9);
\path[edge] (v9) -- (v10);
\end{tikzpicture}%


==> img/polyhedron18_bef4.tikz <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.200, 0.000);
\coordinate (c1) at (0.600, 1.200);
\coordinate (c2) at (0.706, 0.017);
\coordinate (c3) at (0.600, -1.200);
\coordinate (c4) at (-0.600, 1.200);
\coordinate (c5) at (0.365, 0.697);
\coordinate (c6) at (0.296, 0.197);
\coordinate (c7) at (0.458, -0.362);
\coordinate (c8) at (0.426, -0.850);
\coordinate (c9) at (-0.600, -1.200);
\coordinate (c10) at (-1.200, 0.000);
\coordinate (c11) at (-0.425, 0.849);
\coordinate (c12) at (-0.044, 0.638);
\coordinate (c13) at (-0.296, -0.198);
\coordinate (c14) at (0.044, -0.638);
\coordinate (c15) at (-0.365, -0.697);
\coordinate (c16) at (-0.706, -0.017);
\coordinate (c17) at (-0.457, 0.361);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex,fill=black] (v12) at (c12) {};
\node[vertex] (v13) at (c13) {};
\node[vertex] (v14) at (c14) {};
\node[vertex,fill=black] (v15) at (c15) {};
\node[vertex,fill=black] (v16) at (c16) {};
\node[vertex] (v17) at (c17) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v4);
\path[edge,line width=1.5pt,dashed] (v1) -- (v5);
\path[edge] (v2) -- (v6);
\path[edge] (v2) -- (v7);
\path[edge] (v3) -- (v8);
\path[edge] (v3) -- (v9);
\path[edge] (v4) -- (v10);
\path[edge] (v4) -- (v11);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v12);
\path[edge] (v6) -- (v13);
\path[edge,line width=1.5pt,dashed] (v7) -- (v8);
\path[edge] (v7) -- (v14);
\path[edge] (v8) -- (v14);
\path[edge] (v9) -- (v10);
\path[edge,line width=1.5pt,dashed] (v9) -- (v15);
\path[edge] (v10) -- (v16);
\path[edge] (v11) -- (v12);
\path[edge,line width=1.5pt,dashed] (v11) -- (v17);
\path[edge] (v12) -- (v17);
\path[edge] (v13) -- (v15);
\path[edge] (v13) -- (v16);
\path[edge] (v14) -- (v15);
\path[edge] (v16) -- (v17);
\end{tikzpicture}%


==> img/polyhedron18_bef5.tikz <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.200, 0.000);
\coordinate (c1) at (0.971, 0.742);
\coordinate (c2) at (0.665, -0.239);
\coordinate (c3) at (0.971, -0.742);
\coordinate (c4) at (0.371, 1.200);
\coordinate (c5) at (0.404, 0.604);
\coordinate (c6) at (0.180, -0.283);
\coordinate (c7) at (0.371, -1.200);
\coordinate (c8) at (-0.371, 1.200);
\coordinate (c9) at (-0.013, 0.339);
\coordinate (c10) at (-0.107, -0.037);
\coordinate (c11) at (0.019, -0.751);
\coordinate (c12) at (-0.371, -1.200);
\coordinate (c13) at (-0.971, 0.742);
\coordinate (c14) at (-0.407, 0.616);
\coordinate (c15) at (-0.609, -0.209);
\coordinate (c16) at (-0.971, -0.742);
\coordinate (c17) at (-1.200, 0.000);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex] (v12) at (c12) {};
\node[vertex,fill=black] (v13) at (c13) {};
\node[vertex] (v14) at (c14) {};
\node[vertex,fill=black] (v15) at (c15) {};
\node[vertex,fill=black] (v16) at (c16) {};
\node[vertex] (v17) at (c17) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v4);
\path[edge,line width=1.5pt,dashed] (v1) -- (v5);
\path[edge,line width=1.5pt,dashed] (v2) -- (v3);
\path[edge] (v2) -- (v6);
\path[edge] (v3) -- (v7);
\path[edge] (v4) -- (v5);
\path[edge] (v4) -- (v8);
\path[edge] (v5) -- (v9);
\path[edge] (v6) -- (v10);
\path[edge] (v6) -- (v11);
\path[edge] (v7) -- (v11);
\path[edge] (v7) -- (v12);
\path[edge] (v8) -- (v13);
\path[edge,line width=1.5pt,dashed] (v8) -- (v14);
\path[edge] (v9) -- (v10);
\path[edge] (v9) -- (v14);
\path[edge] (v10) -- (v15);
\path[edge,line width=1.5pt,dashed] (v11) -- (v12);
\path[edge] (v12) -- (v16);
\path[edge] (v13) -- (v14);
\path[edge] (v13) -- (v17);
\path[edge,line width=1.5pt,dashed] (v15) -- (v16);
\path[edge] (v15) -- (v17);
\path[edge] (v16) -- (v17);
\end{tikzpicture}%


==> img/polyhedron24_bef6.tikz <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.200, 0.000);
\coordinate (c1) at (0.725, 0.962);
\coordinate (c2) at (0.857, 0.065);
\coordinate (c3) at (0.725, -0.963);
\coordinate (c4) at (-0.343, 1.200);
\coordinate (c5) at (0.354, 0.573);
\coordinate (c6) at (0.442, 0.261);
\coordinate (c7) at (0.697, -0.180);
\coordinate (c8) at (0.458, -0.742);
\coordinate (c9) at (-0.343, -1.200);
\coordinate (c10) at (-1.200, 0.534);
\coordinate (c11) at (-0.233, 0.745);
\coordinate (c12) at (-0.049, 0.380);
\coordinate (c13) at (0.207, -0.127);
\coordinate (c14) at (0.418, -0.227);
\coordinate (c15) at (0.556, -0.468);
\coordinate (c16) at (0.043, -0.548);
\coordinate (c17) at (-0.263, -0.675);
\coordinate (c18) at (-1.200, -0.534);
\coordinate (c19) at (-0.912, 0.399);
\coordinate (c20) at (-0.523, 0.471);
\coordinate (c21) at (-0.359, -0.247);
\coordinate (c22) at (-0.767, -0.335);
\coordinate (c23) at (-0.727, 0.057);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex,fill=black] (v12) at (c12) {};
\node[vertex,fill=black] (v13) at (c13) {};
\node[vertex] (v14) at (c14) {};
\node[vertex] (v15) at (c15) {};
\node[vertex] (v16) at (c16) {};
\node[vertex,fill=black] (v17) at (c17) {};
\node[vertex] (v18) at (c18) {};
\node[vertex,fill=black] (v19) at (c19) {};
\node[vertex,fill=black] (v20) at (c20) {};
\node[vertex] (v21) at (c21) {};
\node[vertex,fill=black] (v22) at (c22) {};
\node[vertex] (v23) at (c23) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v4);
\path[edge,line width=1.5pt,dotted] (v1) -- (v5);
\path[edge] (v2) -- (v6);
\path[edge] (v2) -- (v7);
\path[edge] (v3) -- (v8);
\path[edge] (v3) -- (v9);
\path[edge] (v4) -- (v10);
\path[edge] (v4) -- (v11);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v12);
\path[edge,line width=1.5pt,dotted] (v6) -- (v13);
\path[edge] (v7) -- (v14);
\path[edge] (v7) -- (v15);
\path[edge] (v8) -- (v15);
\path[edge] (v8) -- (v16);
\path[edge,line width=1.5pt,dotted] (v9) -- (v17);
\path[edge] (v9) -- (v18);
\path[edge,line width=1.5pt,dotted] (v10) -- (v18);
\path[edge] (v10) -- (v19);
\path[edge] (v11) -- (v12);
\path[edge] (v11) -- (v20);
\path[edge] (v12) -- (v21);
\path[edge] (v13) -- (v14);
\path[edge] (v13) -- (v16);
\path[edge,line width=1.5pt,dotted] (v14) -- (v15);
\path[edge] (v16) -- (v17);
\path[edge] (v17) -- (v21);
\path[edge] (v18) -- (v22);
\path[edge,line width=1.5pt,dotted] (v19) -- (v20);
\path[edge] (v19) -- (v23);
\path[edge] (v20) -- (v23);
\path[edge] (v21) -- (v22);
\path[edge] (v22) -- (v23);
\end{tikzpicture}%


==> img/polyhedron24_bef7.tikz <==
\begin{tikzpicture}[scale=1.4]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.200, 0.000);
\coordinate (c1) at (1.005, 0.655);
\coordinate (c2) at (0.697, 0.020);
\coordinate (c3) at (1.005, -0.655);
\coordinate (c4) at (0.484, 1.103);
\coordinate (c5) at (0.418, 0.604);
\coordinate (c6) at (0.200, -0.143);
\coordinate (c7) at (0.688, -0.255);
\coordinate (c8) at (0.801, -0.525);
\coordinate (c9) at (0.484, -1.103);
\coordinate (c10) at (-0.199, 1.200);
\coordinate (c11) at (0.004, 0.376);
\coordinate (c12) at (-0.068, 0.028);
\coordinate (c13) at (0.256, -0.659);
\coordinate (c14) at (0.506, -0.537);
\coordinate (c15) at (-0.199, -1.200);
\coordinate (c16) at (-0.827, 0.916);
\coordinate (c17) at (-0.338, 0.680);
\coordinate (c18) at (-0.359, -0.182);
\coordinate (c19) at (-0.398, -0.650);
\coordinate (c20) at (-0.827, -0.916);
\coordinate (c21) at (-1.200, 0.342);
\coordinate (c22) at (-0.780, 0.000);
\coordinate (c23) at (-1.200, -0.342);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex,fill=black] (v11) at (c11) {};
\node[vertex] (v12) at (c12) {};
\node[vertex] (v13) at (c13) {};
\node[vertex,fill=black] (v14) at (c14) {};
\node[vertex] (v15) at (c15) {};
\node[vertex,fill=black] (v16) at (c16) {};
\node[vertex] (v17) at (c17) {};
\node[vertex,fill=black] (v18) at (c18) {};
\node[vertex] (v19) at (c19) {};
\node[vertex,fill=black] (v20) at (c20) {};
\node[vertex,fill=black] (v21) at (c21) {};
\node[vertex] (v22) at (c22) {};
\node[vertex] (v23) at (c23) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v4);
\path[edge,line width=1.5pt,dotted] (v1) -- (v5);
\path[edge] (v2) -- (v6);
\path[edge] (v2) -- (v7);
\path[edge,line width=1.5pt,dotted] (v3) -- (v8);
\path[edge] (v3) -- (v9);
\path[edge] (v4) -- (v5);
\path[edge] (v4) -- (v10);
\path[edge] (v5) -- (v11);
\path[edge] (v6) -- (v12);
\path[edge] (v6) -- (v13);
\path[edge] (v7) -- (v8);
\path[edge,line width=1.5pt,dotted] (v7) -- (v14);
\path[edge] (v8) -- (v14);
\path[edge] (v9) -- (v13);
\path[edge] (v9) -- (v15);
\path[edge] (v10) -- (v16);
\path[edge,line width=1.5pt,dotted] (v10) -- (v17);
\path[edge] (v11) -- (v12);
\path[edge] (v11) -- (v17);
\path[edge] (v12) -- (v18);
\path[edge] (v13) -- (v14);
\path[edge,line width=1.5pt,dotted] (v15) -- (v19);
\path[edge] (v15) -- (v20);
\path[edge] (v16) -- (v17);
\path[edge,line width=1.5pt,dotted] (v16) -- (v21);
\path[edge] (v18) -- (v19);
\path[edge] (v18) -- (v22);
\path[edge] (v19) -- (v20);
\path[edge] (v20) -- (v23);
\path[edge] (v21) -- (v22);
\path[edge] (v21) -- (v23);
\path[edge,line width=1.5pt,dotted] (v22) -- (v23);
\end{tikzpicture}%


==> img/polyhedron30_bef8.tikz <==
\begin{tikzpicture}[scale=1.4]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (1.200, 0.000);
\coordinate (c1) at (0.971, 0.742);
\coordinate (c2) at (0.808, 0.000);
\coordinate (c3) at (0.971, -0.742);
\coordinate (c4) at (0.371, 1.200);
\coordinate (c5) at (0.523, 0.598);
\coordinate (c6) at (0.506, 0.321);
\coordinate (c7) at (0.506, -0.321);
\coordinate (c8) at (0.523, -0.598);
\coordinate (c9) at (0.371, -1.200);
\coordinate (c10) at (-0.371, 1.200);
\coordinate (c11) at (-0.009, 1.008);
\coordinate (c12) at (0.000, 0.720);
\coordinate (c13) at (0.174, 0.336);
\coordinate (c14) at (0.166, -0.324);
\coordinate (c15) at (-0.001, -0.720);
\coordinate (c16) at (-0.001, -1.012);
\coordinate (c17) at (-0.371, -1.200);
\coordinate (c18) at (-0.971, 0.742);
\coordinate (c19) at (-0.522, 0.598);
\coordinate (c20) at (-0.191, 0.332);
\coordinate (c21) at (-0.020, 0.165);
\coordinate (c22) at (-0.020, -0.139);
\coordinate (c23) at (-0.195, -0.332);
\coordinate (c24) at (-0.522, -0.597);
\coordinate (c25) at (-0.971, -0.742);
\coordinate (c26) at (-1.200, 0.000);
\coordinate (c27) at (-0.505, 0.320);
\coordinate (c28) at (-0.505, -0.321);
\coordinate (c29) at (-0.807, 0.000);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex] (v5) at (c5) {};
\node[vertex,fill=black] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex,fill=black] (v12) at (c12) {};
\node[vertex] (v13) at (c13) {};
\node[vertex] (v14) at (c14) {};
\node[vertex,fill=black] (v15) at (c15) {};
\node[vertex] (v16) at (c16) {};
\node[vertex] (v17) at (c17) {};
\node[vertex,fill=black] (v18) at (c18) {};
\node[vertex] (v19) at (c19) {};
\node[vertex] (v20) at (c20) {};
\node[vertex,fill=black] (v21) at (c21) {};
\node[vertex,fill=black] (v22) at (c22) {};
\node[vertex] (v23) at (c23) {};
\node[vertex] (v24) at (c24) {};
\node[vertex,fill=black] (v25) at (c25) {};
\node[vertex] (v26) at (c26) {};
\node[vertex,fill=black] (v27) at (c27) {};
\node[vertex,fill=black] (v28) at (c28) {};
\node[vertex] (v29) at (c29) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v4);
\path[edge,line width=1.5pt,dotted] (v1) -- (v5);
\path[edge] (v2) -- (v6);
\path[edge] (v2) -- (v7);
\path[edge,line width=1.5pt,dotted] (v3) -- (v8);
\path[edge] (v3) -- (v9);
\path[edge] (v4) -- (v10);
\path[edge] (v4) -- (v11);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v12);
\path[edge] (v6) -- (v13);
\path[edge] (v7) -- (v8);
\path[edge] (v7) -- (v14);
\path[edge] (v8) -- (v15);
\path[edge] (v9) -- (v16);
\path[edge] (v9) -- (v17);
\path[edge,line width=1.5pt,dotted] (v10) -- (v11);
\path[edge] (v10) -- (v18);
\path[edge] (v11) -- (v12);
\path[edge] (v12) -- (v19);
\path[edge,line width=1.5pt,dotted] (v13) -- (v20);
\path[edge] (v13) -- (v21);
\path[edge] (v14) -- (v22);
\path[edge,line width=1.5pt,dotted] (v14) -- (v23);
\path[edge] (v15) -- (v16);
\path[edge] (v15) -- (v24);
\path[edge,line width=1.5pt,dotted] (v16) -- (v17);
\path[edge] (v17) -- (v25);
\path[edge] (v18) -- (v19);
\path[edge] (v18) -- (v26);
\path[edge] (v19) -- (v27);
\path[edge] (v20) -- (v21);
\path[edge] (v20) -- (v27);
\path[edge,line width=1.5pt,dotted] (v21) -- (v22);
\path[edge] (v22) -- (v23);
\path[edge] (v23) -- (v28);
\path[edge] (v24) -- (v25);
\path[edge] (v24) -- (v28);
\path[edge] (v25) -- (v26);
\path[edge,line width=1.5pt,dotted] (v26) -- (v29);
\path[edge] (v27) -- (v29);
\path[edge] (v28) -- (v29);
\end{tikzpicture}%


==> img/polyhedron32_bef9.tikz <==
\begin{tikzpicture}[scale=1.4]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (c0) at (-0.046, 0.437);
\coordinate (c1) at (-0.415, 0.248);
\coordinate (c2) at (0.454, 0.302);
\coordinate (c3) at (-0.011, 0.614);
\coordinate (c4) at (-0.435, -0.163);
\coordinate (c5) at (-0.106, 0.052);
\coordinate (c6) at (0.253, 0.101);
\coordinate (c7) at (0.842, 0.118);
\coordinate (c8) at (0.416, 0.720);
\coordinate (c9) at (-0.407, 0.756);
\coordinate (c10) at (-0.584, -0.267);
\coordinate (c11) at (-0.103, -0.556);
\coordinate (c12) at (-0.002, -0.292);
\coordinate (c13) at (0.431, -0.136);
\coordinate (c14) at (0.736, -0.176);
\coordinate (c15) at (1.200, 0.000);
\coordinate (c16) at (1.006, 0.656);
\coordinate (c17) at (0.484, 1.103);
\coordinate (c18) at (-0.199, 1.200);
\coordinate (c19) at (-0.827, 0.916);
\coordinate (c20) at (-0.878, 0.029);
\coordinate (c21) at (-0.503, -0.696);
\coordinate (c22) at (0.229, -0.829);
\coordinate (c23) at (0.290, -0.354);
\coordinate (c24) at (0.783, -0.513);
\coordinate (c25) at (1.006, -0.655);
\coordinate (c26) at (-1.200, 0.342);
\coordinate (c27) at (-1.200, -0.342);
\coordinate (c28) at (-0.827, -0.916);
\coordinate (c29) at (-0.199, -1.200);
\coordinate (c30) at (0.484, -1.103);
\coordinate (c31) at (0.454, -0.611);
\node[vertex,fill=black] (v0) at (c0) {};
\node[vertex] (v1) at (c1) {};
\node[vertex] (v2) at (c2) {};
\node[vertex] (v3) at (c3) {};
\node[vertex,fill=black] (v4) at (c4) {};
\node[vertex,fill=black] (v5) at (c5) {};
\node[vertex] (v6) at (c6) {};
\node[vertex,fill=black] (v7) at (c7) {};
\node[vertex,fill=black] (v8) at (c8) {};
\node[vertex,fill=black] (v9) at (c9) {};
\node[vertex] (v10) at (c10) {};
\node[vertex] (v11) at (c11) {};
\node[vertex] (v12) at (c12) {};
\node[vertex,fill=black] (v13) at (c13) {};
\node[vertex] (v14) at (c14) {};
\node[vertex] (v15) at (c15) {};
\node[vertex,fill=black] (v16) at (c16) {};
\node[vertex] (v17) at (c17) {};
\node[vertex,fill=black] (v18) at (c18) {};
\node[vertex] (v19) at (c19) {};
\node[vertex,fill=black] (v20) at (c20) {};
\node[vertex,fill=black] (v21) at (c21) {};
\node[vertex,fill=black] (v22) at (c22) {};
\node[vertex,fill=black] (v23) at (c23) {};
\node[vertex,fill=black] (v24) at (c24) {};
\node[vertex,fill=black] (v25) at (c25) {};
\node[vertex] (v26) at (c26) {};
\node[vertex,fill=black] (v27) at (c27) {};
\node[vertex] (v28) at (c28) {};
\node[vertex,fill=black] (v29) at (c29) {};
\node[vertex] (v30) at (c30) {};
\node[vertex] (v31) at (c31) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge] (v0) -- (v3);
\path[edge] (v1) -- (v4);
\path[edge] (v1) -- (v5);
\path[edge,line width=1.5pt,dotted] (v2) -- (v6);
\path[edge] (v2) -- (v7);
\path[edge] (v3) -- (v8);
\path[edge] (v3) -- (v9);
\path[edge] (v4) -- (v10);
\path[edge] (v4) -- (v11);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v12);
\path[edge] (v6) -- (v13);
\path[edge] (v7) -- (v14);
\path[edge] (v7) -- (v15);
\path[edge,line width=1.5pt,dotted] (v8) -- (v16);
\path[edge] (v8) -- (v17);
\path[edge,line width=1.5pt,dotted] (v9) -- (v18);
\path[edge] (v9) -- (v19);
\path[edge] (v10) -- (v20);
\path[edge] (v10) -- (v21);
\path[edge,line width=1.5pt,dotted] (v11) -- (v12);
\path[edge] (v11) -- (v22);
\path[edge] (v12) -- (v23);
\path[edge] (v13) -- (v14);
\path[edge,line width=1.5pt,dotted] (v13) -- (v23);
\path[edge] (v14) -- (v24);
\path[edge] (v15) -- (v16);
\path[edge] (v15) -- (v25);
\path[edge] (v16) -- (v17);
\path[edge] (v17) -- (v18);
\path[edge] (v18) -- (v19);
\path[edge,line width=1.5pt,dotted] (v19) -- (v26);
\path[edge] (v20) -- (v26);
\path[edge,line width=1.5pt,dotted] (v20) -- (v27);
\path[edge] (v21) -- (v28);
\path[edge,line width=1.5pt,dotted] (v21) -- (v29);
\path[edge] (v22) -- (v30);
\path[edge] (v22) -- (v31);
\path[edge] (v23) -- (v31);
\path[edge,line width=1.5pt,dotted] (v24) -- (v25);
\path[edge] (v24) -- (v31);
\path[edge] (v25) -- (v30);
\path[edge] (v26) -- (v27);
\path[edge] (v27) -- (v28);
\path[edge] (v28) -- (v29);
\path[edge] (v29) -- (v30);
\end{tikzpicture}%


==> img/prism_splice_panela.tikz <==
\definecolor{RoyalBlue}{RGB}{65,105,225}
\begin{tikzpicture}[scale=1.3]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=4pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (cu) at (0, 0);
\coordinate (cv) at (1, 0);
\node[fill=none,draw=none] (phantom1) at (-1.4, -0.4) {};
\node[fill=none,draw=none] (phantom2) at (2.4, 0.4) {};
\path[edge,fill=cyan!20!white,overlay] (cu) .. controls 
($ (cu) + (180+40:2.5) $) and ($ (cu) + (180-40:2.5) $) .. (cu);
\path[edge,fill=cyan!20!white,overlay] (cv) .. controls 
($ (cv) + (40:2.5) $) and ($ (cv) + (-40:2.5) $) .. (cv);
\node[vertex,label=90:$u$] (u) at (cu) {};
\node[vertex,label=90:$v$] (v) at (cv) {};
\path[edge] (u) -- (v);
\node[fill=none,draw=none] (phantom2) at (-0.8, 0) {$G_1$};
\node[fill=none,draw=none] (phantom2) at (1+0.8, 0) {$G_2$};
\end{tikzpicture}%


==> img/prism_splice_panelb.tikz <==
\definecolor{RoyalBlue}{RGB}{65,105,225}
\begin{tikzpicture}[scale=1.3]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=4pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (cu) at (0, 0);
\coordinate (cv) at (2, 0);
\node[fill=none,draw=none] (phantom1) at (-1.4, -0.4) {};
\node[fill=none,draw=none] (phantom2) at (3.4, 0.4) {};
\path[edge,fill=cyan!20!white,overlay] (cu) .. controls 
($ (cu) + (180+40:2.5) $) and ($ (cu) + (180-40:2.5) $) .. (cu);
\path[edge,fill=cyan!20!white,overlay] (cv) .. controls 
($ (cv) + (40:2.5) $) and ($ (cv) + (-40:2.5) $) .. (cv);
\node[vertex,label=90:$u$] (u) at (cu) {};
\node[vertex,label=90:$v$] (v) at (cv) {};
\node[vertex,label=-90:$p_4$] (p4) at (0.5, 0) {};
\node[vertex,label=-90:$p_6$] (p6) at (1.5, 0) {};
\node[vertex] (p5) at (1, -0.3) {};
\node[vertex] (p1) at (0.5, 0.7) {};
\node[vertex] (p3) at (1.5, 0.7) {};
\node[vertex] (p2) at (1, 0.7-0.3) {};
\path[edge] (u) -- (p4);
\path[edge] (v) -- (p6);
\path[edge] (p4) -- (p5) -- (p6) -- (p3)  -- (p2)  -- (p1) -- (p4);
\path[edge] (p1) -- (p3);
\path[edge] (p2) -- (p5);
\node[fill=none,draw=none] (phantom2) at (-0.8, 0) {$G_1$};
\node[fill=none,draw=none] (phantom2) at (2+0.8, 0) {$G_2$};
\end{tikzpicture}%


==> img/quartic_block_g1.tikz <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\node[vertex,label=180:$2$] (0) at (-4.234, -1.160) {};
\node[vertex,fill=black,label=0:$3$] (1) at (0.890, 4.670) {};
\node[vertex,label=90:$-5$] (2) at (-4.478, 3.920) {};
\node[vertex,label=90:$2$] (3) at (-1.694, 1.704) {};
\node[vertex,fill=black,label=0:$-2$] (4) at (-1.109, 0.183) {};
\node[vertex,fill=black,label=0:$-1$] (5) at (-1.048, -1.363) {};
\node[vertex,label=90:$1$] (6) at (-2.360, 4.786) {};
\node[vertex,fill=black,label=30:$4$] (7) at (0.754, 2.044) {};
\node[vertex,fill=black,label=30:$1$] (8) at (-2.552, 2.722) {};
\node[vertex,fill=black,label=180:$1$] (9) at (-4.857, 1.520) {};
\node[vertex,label=150:$2$] (10) at (-3.310, 0.329) {};
\node[vertex,label=110:$-3$] (11) at (-0.434, 3.399) {};
\node[vertex,label=-90:$-2$] (12) at (2.286, 1.032) {};
\node[vertex,fill=black,label=90:$-6$] (13) at (0.444, 0.719) {};
\path[draw, thick] (0) -- (4) ;
\path[draw, thick](0) -- (5) ;
\path[draw, thick] (0) -- (9) ;
\path[draw, thick, dashed] (0) -- (10) ;
\path[draw, thick] (1) -- (6) ;
\path[draw, thick, dashed] (1) -- (7) ;
\path[draw, thick] (1) -- (11) ;
\path[draw, thick] (1) -- (12) ;
\path[draw, thick, dashed] (2) -- (6) ;
\path[draw, thick] (2) -- (8) ;
\path[draw, thick] (2) -- (9) ;
\path[draw, thick, dashed] (2) -- (11) ;
\path[draw, thick] (3) -- (7) ;
\path[draw, thick] (3) -- (8) ;
\path[draw, thick] (3) -- (9) ;
\path[draw, thick] (3) -- (13) ;
\path[draw, thick, dashed] (4) -- (5) ;
\path[draw, thick] (4) -- (10) ;
\path[draw, thick] (4) -- (11) ;
\path[draw, thick] (5) -- (10) ;
\path[draw, thick] (5) -- (12) ;
\path[draw, thick] (6) -- (8) ;
\path[draw, thick] (6) -- (9) ;
\path[draw, thick] (7) -- (11) ;
\path[draw, thick] (7) -- (12) ;
\path[draw, thick] (8) -- (10) ;
\path[draw, thick] (12) -- (13);
\end{tikzpicture}%


==> img/quartic_block_g2.tikz <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\node[vertex,fill=black,label=90:$1$] (0) at (-1.21, 0.77) {};
\node[vertex,fill=black,label={[xshift=4pt,yshift=-2pt]120:$-1$}] (1) at (-2.59, 2.38) {};
\node[vertex,fill=black,label=0:$-1$] (2) at (1.76, 1.80) {};
\node[vertex,label=180:$1$] (3) at (-4.85, 1.44) {};
\node[vertex,label=60:$1$] (4) at (-0.11, 1.85) {};
\node[vertex,label=0:$-1$] (5) at (-1.82, -0.80) {};
\node[vertex,label=0:$-1$] (6) at (-1.02, 4.78) {};
\node[vertex,fill=black,label=180:$1$] (7) at (-4.03, 3.60) {};
\node[vertex,fill=black,label=180:$1$] (8) at (-0.59, 2.95) {};
 \path[draw, thick, dashed] (0) -- (2); 
 \path[draw, thick] (0) -- (3) ;
 \path[draw, thick] (0) -- (4) ;
 \path[draw, thick] (0) -- (5) ;
 \path[draw, thick] (1) -- (3) ;
 \path[draw, thick] (1) -- (4) ;
 \path[draw, thick](1) -- (5) ;
 \path[draw, thick] (1) -- (6) ;
 \path[draw, thick] (2) -- (4); 
 \path[draw, thick](2) -- (5); 
 \path[draw, thick] (2) -- (6); 
 \path[draw, thick, dashed] (3) -- (5); 
 \path[draw, thick] (3) -- (7); 
 \path[draw, thick](4) -- (8); 
 \path[draw, thick] (6) -- (7); 
 \path[draw, thick] (6) -- (8);
\end{tikzpicture}%


==> img/schematic_sausage.tikz <==
\usetikzlibrary{decorations.pathreplacing}
\definecolor{RoyalBlue}{RGB}{65,105,225}
\definecolor{OrangeGold}{RGB}{255,165,0}
\begin{tikzpicture}[scale=1]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=OrangeGold]
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (0,0) ellipse (1.5cm and 1cm);
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (2.5,0) ellipse (1.5cm and 1cm);
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (5, 0) ellipse (1.5cm and 1cm);
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (10, 0) ellipse (1.5cm and 1cm);
\fill[fill=RoyalBlue, draw=blue, fill opacity=0.2] (12.5, 0) ellipse (1.5cm and 1cm);
\node[vertex] (v) at (1.25, 0) {};
\node[vertex] (v) at (1.25 + 2.5, 0) {};
\node[vertex] (v) at (1.25 + 5, 0) {};
\node[vertex] (v) at (1.25 + 7.5, 0) {};
\node[vertex] (v) at (1.25 + 10, 0) {};
\node[fill=none,draw=none] at (7.5, 0) {\LARGE$\ldots$};
\node[fill=none,draw=none] at (0, 0.1) {$G^{\mathrm{\,term}}_1$};
\node[fill=none,draw=none] at (2.5, 0.1) {$G^{\mathrm{\,link}}_1$};
\node[fill=none,draw=none] at (5, 0.1) {$G^{\mathrm{\,link}}_2$};
\node[fill=none,draw=none] at (10, 0.1) {$G^{\mathrm{\,link}}_t$};
\node[fill=none,draw=none] at (12.5, 0.1) {$G^{\mathrm{\,term}}_2$};
\end{tikzpicture}%


==> img/splice.tikz <==
\usetikzlibrary{calc}
\definecolor{RoyalBlue}{RGB}{65,105,225}
\begin{tikzpicture}[scale=1.3]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=4pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (u1) at (0, -1);
\coordinate (u2) at (2, -1);
\path[edge,fill=cyan!20!white,overlay] (u1) .. controls ($ (u1) + (-45:0.8) $) and ($ (u2) + (-135:0.8) $) .. (u2) .. controls ($ (u2) + (-60:1.5) $) and ($ (u1) + (-120:1.5) $) .. (u1);
\node[vertex,label={180:{$u$}}] (nu1) at (u1) {};
\node[vertex,label={0:{$v$}}] (nu2) at (u2) {};
\path[edge] (nu1) -- (nu2);
\node[draw=none,fill=none] at (1, -1.7) {$G$};
\node[draw=none,fill=none] at (1, -2) {};
\end{tikzpicture}%


==> img/splice2.tikz <==
\usetikzlibrary{calc}
\definecolor{RoyalBlue}{RGB}{65,105,225}
\begin{tikzpicture}[scale=1.3]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=4pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (u1) at (0, -1);
\coordinate (u2) at (2, -1);
\path[edge,fill=cyan!20!white,overlay] (u1) .. controls ($ (u1) + (-45:0.8) $) and ($ (u2) + (-135:0.8) $) .. (u2) .. controls ($ (u2) + (-60:1.5) $) and ($ (u1) + (-120:1.5) $) .. (u1);
\node[vertex,label={180:{$u$}}] (nu1) at (u1) {};
\node[vertex,label={0:{$v$}}] (nu2) at (u2) {};
\node[vertex] (v1) at (0.5, -0.7) {};
\node[vertex] (v2) at (1.5, -0.7) {};
\node[vertex] (v3) at (1, -1.0) {};
\node[vertex] (v4) at (0.5, 0.2) {};
\node[vertex] (v5) at (1.5, 0.2) {};
\node[vertex] (v6) at (1, -0.2) {};
\path[edge] (nu1) -- (v1);
\path[edge] (nu2) -- (v2);
\path[edge] (v1) -- (v3) -- (v2);
\path[edge] (v4) -- (v5) -- (v6) -- (v4);
\path[edge] (v1) -- (v4);
\path[edge] (v2) -- (v5);
\path[edge] (v3) -- (v6);
\node[draw=none,fill=none] at (1, -1.7) {$G$};
\node[draw=none,fill=none] at (1, -2) {};
\end{tikzpicture}%


==> img/splice3.tikz <==
\usetikzlibrary{calc}
\definecolor{RoyalBlue}{RGB}{65,105,225}
\begin{tikzpicture}[scale=1.3]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=4pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\coordinate (u1) at (-0.5, -1);
\coordinate (u2) at (2.5, -1);
\path[edge,fill=cyan!20!white,overlay] (u1) .. controls ($ (u1) + (-45:0.8) $) and ($ (u2) + (-135:0.8) $) .. (u2) .. controls ($ (u2) + (-60:1.5) $) and ($ (u1) + (-120:1.5) $) .. (u1);
\node[vertex,label={180:{$u$}},label={[xshift=0pt]90:\footnotesize\color{RoyalBlue}$a$}] (nu1) at (u1) {};
\node[vertex,label={0:{$v$}},label={[xshift=0pt]90:\footnotesize\color{RoyalBlue}$b$}] (nu2) at (u2) {};
\node[vertex,label={[xshift=3pt,yshift=-3pt]120:\footnotesize\color{RoyalBlue}$b$},label=-90:$p_4$] (v1) at (0, -0.7) {};
\node[vertex,label={[xshift=-3pt,yshift=-3pt]60:\footnotesize\color{RoyalBlue}$a$},label=-90:$p_6$] (v2) at (2, -0.7) {};
\node[vertex,label={[yshift=5pt]-90:\footnotesize\color{RoyalBlue}$-a-b$},label={[xshift=-2pt]60:$p_5$}] (v3) at (1, -1.0) {};
\node[vertex,label={[xshift=2pt]180:\footnotesize\color{RoyalBlue}$b$},label={[xshift=4pt]90:$p_1$}] (v4) at (0, 0.2) {};
\node[vertex,label={[xshift=-2pt]0:\footnotesize\color{RoyalBlue}$a$},label={[xshift=-4pt]90:$p_3$}] (v5) at (2, 0.2) {};
\node[vertex,label={[yshift=7pt,xshift=-3pt]-30:\footnotesize\color{RoyalBlue}$-a-b$},label={[xshift=2pt,yshift=4pt]-150:$p_2$}] (v6) at (1, -0.2) {};
\path[edge] (nu1) -- (v1);
\path[edge] (nu2) -- (v2);
\path[edge] (v1) -- (v3) -- (v2);
\path[edge] (v4) -- (v5) -- (v6) -- (v4);
\path[edge] (v1) -- (v4);
\path[edge] (v2) -- (v5);
\path[edge] (v3) -- (v6);
\node[draw=none,fill=none] at (1, -1.7) {$G$};
\node[draw=none,fill=none] at (1, -2) {};
\end{tikzpicture}%


==> img/theorem21_panela.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (v0) at (1.45, 0) {};
\node[vertex] (v1) at ($ (v0) + (150:0.8) $) {};
\node[vertex] (v2) at ($ (v0) + (-150:0.8) $) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge,line width=1.5pt,dotted] (v1) -- (v2);
\node[vertex,fill=black] (p0) at ($ (6.2-3, 0.2) + (180:0.5) $) {};
\node[vertex] (p1) at ($ (6.2-3, 0.2) + (180 + 72:0.5) $) {};
\node[vertex,fill=black] (p2) at ($ (6.2-3, 0.2) + (180 + 72 * 2:0.5) $) {};
\node[vertex,fill=black] (p3) at ($ (6.2-3, 0.2) + (180 + 72 * 3:0.5) $) {};
\node[vertex] (p4) at ($ (6.2-3, 0.2) + (180 + 72 * 4:0.5) $) {};
\node[vertex] (px) at (5.15-3, -0.1) {};
\path[edge,line width=1.5pt,dotted] (p2) -- (p3);
\path[edge] (p3) -- (p4) -- (p0) -- (p1) -- (p2);
\path[edge,color=red,thick] (v0) -- (px);
\path[edge] (px) -- (p0);
\end{tikzpicture}%


==> img/theorem21_panelb.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (v0) at (0, 0) {};
\node[vertex] (v1) at ($ (v0) + (150:0.8) $) {};
\node[vertex] (v2) at ($ (v0) + (-150:0.8) $) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge,line width=1.5pt,dotted] (v1) -- (v2);
\node[vertex] (a0) at (0.7, 0) {};
\node[vertex,fill=black] (a1) at ($ (a0) + (0.4, -0.3) $) {};
\node[vertex] (a2) at ($ (a0) + (0.8, 0) $) {};
\node[vertex,fill=black] (a3) at ($ (a0) + (0, 0.8) $) {};
\node[vertex] (a4) at ($ (a0) + (0.4, 0.8-0.3) $) {};
\node[vertex,fill=black] (a5) at ($ (a0) + (0.8, 0.8) $) {};
\path[edge,line width=1.5pt,dotted] (a3) -- (a5);
\path[edge] (a3) -- (a4) -- (a5) -- (a2) -- (a1) -- (a0) -- (a3);
\path[edge] (a1) -- (a4);
\node[vertex] (p0) at ($ (6.2-3, 0.2) + (180:0.5) $) {};
\node[vertex,fill=black] (p1) at ($ (6.2-3, 0.2) + (180 + 72:0.5) $) {};
\node[vertex] (p2) at ($ (6.2-3, 0.2) + (180 + 72 * 2:0.5) $) {};
\node[vertex] (p3) at ($ (6.2-3, 0.2) + (180 + 72 * 3:0.5) $) {};
\node[vertex,fill=black] (p4) at ($ (6.2-3, 0.2) + (180 + 72 * 4:0.5) $) {};
\node[vertex,fill=black] (px) at (5.15-3, -0.1) {};
\path[edge,line width=1.5pt,dotted] (p2) -- (p3);
\path[edge] (p3) -- (p4) -- (p0) -- (p1) -- (p2);
\path[edge] (v0) -- (a0);
\path[edge] (a2) -- (px) -- (p0);
\end{tikzpicture}%


==> img/theorem21_panelc.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{vertex}=[draw,circle,font=\scriptsize,minimum size=5pt,inner sep=1pt,fill=white]
\tikzstyle{edge}=[draw,thick]
\node[vertex,fill=black] (v0) at (0, 0) {};
\node[vertex] (v1) at ($ (v0) + (150:0.8) $) {};
\node[vertex] (v2) at ($ (v0) + (-150:0.8) $) {};
\path[edge] (v0) -- (v1);
\path[edge] (v0) -- (v2);
\path[edge,line width=1.5pt,dotted] (v1) -- (v2);
\node[vertex] (a0) at (0.7, 0) {};
\node[vertex,fill=black] (a1) at ($ (a0) + (0.4, -0.3) $) {};
\node[vertex] (a2) at ($ (a0) + (0.8, 0) $) {};
\node[vertex,fill=black] (a3) at ($ (a0) + (0, 0.8) $) {};
\node[vertex] (a4) at ($ (a0) + (0.4, 0.8-0.3) $) {};
\node[vertex,fill=black] (a5) at ($ (a0) + (0.8, 0.8) $) {};
\path[edge,line width=1.5pt,dotted] (a3) -- (a5);
\path[edge] (a3) -- (a4) -- (a5) -- (a2) -- (a1) -- (a0) -- (a3);
\path[edge] (a1) -- (a4);
\node[vertex,fill=black] (b0) at (2.2, 0) {};
\node[vertex] (b1) at ($ (b0) + (0.4, -0.3) $) {};
\node[vertex,fill=black] (b2) at ($ (b0) + (0.8, 0) $) {};
\node[vertex] (b3) at ($ (b0) + (0, 0.8) $) {};
\node[vertex,fill=black] (b4) at ($ (b0) + (0.4, 0.8-0.3) $) {};
\node[vertex] (b5) at ($ (b0) + (0.8, 0.8) $) {};
\path[edge,line width=1.5pt,dotted] (b3) -- (b5);
\path[edge] (b3) -- (b4) -- (b5) -- (b2) -- (b1) -- (b0) -- (b3);
\path[edge] (b1) -- (b4);
\node[vertex] (c0) at (3.7, 0) {};
\node[vertex,fill=black] (c1) at ($ (c0) + (0.4, -0.3) $) {};
\node[vertex] (c2) at ($ (c0) + (0.8, 0) $) {};
\node[vertex,fill=black] (c3) at ($ (c0) + (0, 0.8) $) {};
\node[vertex] (c4) at ($ (c0) + (0.4, 0.8-0.3) $) {};
\node[vertex,fill=black] (c5) at ($ (c0) + (0.8, 0.8) $) {};
\path[edge,line width=1.5pt,dotted] (c3) -- (c5);
\path[edge] (c3) -- (c4) -- (c5) -- (c2) -- (c1) -- (c0) -- (c3);
\path[edge] (c1) -- (c4);
\node[vertex] (p0) at ($ (6.2, 0.2) + (180:0.5) $) {};
\node[vertex,fill=black] (p1) at ($ (6.2, 0.2) + (180 + 72:0.5) $) {};
\node[vertex] (p2) at ($ (6.2, 0.2) + (180 + 72 * 2:0.5) $) {};
\node[vertex] (p3) at ($ (6.2, 0.2) + (180 + 72 * 3:0.5) $) {};
\node[vertex,fill=black] (p4) at ($ (6.2, 0.2) + (180 + 72 * 4:0.5) $) {};
\node[vertex,fill=black] (px) at (5.15, -0.1) {};
\path[edge,line width=1.5pt,dotted] (p2) -- (p3);
\path[edge] (p3) -- (p4) -- (p0) -- (p1) -- (p2);
\path[edge] (v0) -- (a0);
\path[edge] (a2) -- (b0);
\path[edge] (b2) -- (c0);
\path[edge] (c2) -- (px) -- (p0);
\end{tikzpicture}%

